Accelerating Transfer Function Update for Distance Map based Volume Rendering

Direct volume rendering using ray-casting is widely used in practice. By using GPUs and applying acceleration techniques as empty space skipping, high frame rates are possible on modern hardware. This enables performance-critical use-cases such as virtual reality volume rendering. The currently fastest known technique uses volumetric distance maps to skip empty sections of the volume during ray-casting but requires the distance map to be updated per transfer function change. In this paper, we demonstrate a technique for subdividing the volume intensity range into partitions and deriving what we call partitioned distance maps. These can be used to accelerate the distance map computation for a newly changed transfer function by a factor up to 30. This allows the currently fastest known empty space skipping approach to be used while maintaining high frame rates even when the transfer function is changed frequently.

==> Figure_TFs.tex <==
\begin{figure} [!t]
	\begin{minipage}{0.5\textwidth}
		\begin{minipage}{0.5\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}	[
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]
				\addplot
				[
					mesh,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255=(0.0,0.0,0.0);
						rgb255=(1.0,1.0,1.0);
						rgb255=(2.0,2.0,2.0);
						rgb255=(3.0,3.0,3.0);
						rgb255=(4.0,4.0,4.0);
						rgb255=(5.0,5.0,5.0);
						rgb255=(6.0,6.0,6.0);
						rgb255=(7.0,7.0,7.0);
						rgb255=(8.0,8.0,8.0);
						rgb255=(9.0,9.0,9.0);
						rgb255=(10.0,10.0,10.0);
						rgb255=(11.0,11.0,11.0);
						rgb255=(12.0,12.0,12.0);
						rgb255=(13.0,13.0,13.0);
						rgb255=(14.0,14.0,14.0);
						rgb255=(15.0,15.0,15.0);
						rgb255=(16.0,16.0,16.0);
						rgb255=(17.0,17.0,17.0);
						rgb255=(18.0,18.0,18.0);
						rgb255=(19.0,19.0,19.0);
						rgb255=(20.0,20.0,20.0);
						rgb255=(21.0,21.0,21.0);
						rgb255=(22.0,22.0,22.0);
						rgb255=(23.0,23.0,23.0);
						rgb255=(24.0,24.0,24.0);
						rgb255=(25.0,25.0,25.0);
						rgb255=(26.0,26.0,26.0);
						rgb255=(27.0,27.0,27.0);
						rgb255=(28.0,28.0,28.0);
						rgb255=(29.0,29.0,29.0);
						rgb255=(30.0,30.0,30.0);
						rgb255=(31.0,31.0,31.0);
						rgb255=(32.0,32.0,32.0);
						rgb255=(33.0,33.0,33.0);
						rgb255=(34.0,34.0,34.0);
						rgb255=(35.0,35.0,35.0);
						rgb255=(36.0,36.0,36.0);
						rgb255=(37.0,37.0,37.0);
						rgb255=(38.0,38.0,38.0);
						rgb255=(39.0,39.0,39.0);
						rgb255=(40.0,40.0,40.0);
						rgb255=(41.0,41.0,41.0);
						rgb255=(42.0,42.0,42.0);
						rgb255=(43.0,43.0,43.0);
						rgb255=(44.0,44.0,44.0);
						rgb255=(45.0,45.0,45.0);
						rgb255=(46.0,46.0,46.0);
						rgb255=(47.0,47.0,47.0);
						rgb255=(48.0,48.0,48.0);
						rgb255=(49.0,49.0,49.0);
						rgb255=(50.0,50.0,50.0);
						rgb255=(51.0,51.0,51.0);
						rgb255=(52.0,52.0,52.0);
						rgb255=(53.0,53.0,53.0);
						rgb255=(54.0,54.0,54.0);
						rgb255=(55.0,55.0,55.0);
						rgb255=(56.0,56.0,56.0);
						rgb255=(57.0,57.0,57.0);
						rgb255=(58.0,58.0,58.0);
						rgb255=(59.0,59.0,59.0);
						rgb255=(60.0,60.0,60.0);
						rgb255=(61.0,61.0,61.0);
						rgb255=(62.0,62.0,62.0);
						rgb255=(63.0,63.0,63.0);
						rgb255=(64.0,64.0,64.0);
						rgb255=(65.0,65.0,65.0);
						rgb255=(66.0,66.0,66.0);
						rgb255=(67.0,67.0,67.0);
						rgb255=(68.0,68.0,68.0);
						rgb255=(69.0,69.0,69.0);
						rgb255=(70.0,70.0,70.0);
						rgb255=(71.0,71.0,71.0);
						rgb255=(72.0,72.0,72.0);
						rgb255=(73.0,73.0,73.0);
						rgb255=(74.0,74.0,74.0);
						rgb255=(75.0,75.0,75.0);
						rgb255=(76.0,76.0,76.0);
						rgb255=(77.0,77.0,77.0);
						rgb255=(78.0,78.0,78.0);
						rgb255=(79.0,79.0,79.0);
						rgb255=(80.0,80.0,80.0);
						rgb255=(81.0,81.0,81.0);
						rgb255=(82.0,82.0,82.0);
						rgb255=(83.0,83.0,83.0);
						rgb255=(84.0,84.0,84.0);
						rgb255=(85.0,85.0,85.0);
						rgb255=(86.0,86.0,86.0);
						rgb255=(87.0,87.0,87.0);
						rgb255=(88.0,88.0,88.0);
						rgb255=(89.0,89.0,89.0);
						rgb255=(90.0,90.0,90.0);
						rgb255=(91.0,91.0,91.0);
						rgb255=(92.0,92.0,92.0);
						rgb255=(93.0,93.0,93.0);
						rgb255=(94.0,94.0,94.0);
						rgb255=(95.0,95.0,95.0);
						rgb255=(96.0,96.0,96.0);
						rgb255=(97.0,97.0,97.0);
						rgb255=(98.0,98.0,98.0);
						rgb255=(99.0,99.0,99.0);
						rgb255=(100.0,100.0,100.0);
						rgb255=(101.0,101.0,101.0);
						rgb255=(102.0,102.0,102.0);
						rgb255=(103.0,103.0,103.0);
						rgb255=(104.0,104.0,104.0);
						rgb255=(105.0,105.0,105.0);
						rgb255=(106.0,106.0,106.0);
						rgb255=(107.0,107.0,107.0);
						rgb255=(108.0,108.0,108.0);
						rgb255=(109.0,109.0,109.0);
						rgb255=(110.0,110.0,110.0);
						rgb255=(111.0,111.0,111.0);
						rgb255=(112.0,112.0,112.0);
						rgb255=(113.0,113.0,113.0);
						rgb255=(114.0,114.0,114.0);
						rgb255=(115.0,115.0,115.0);
						rgb255=(116.0,116.0,116.0);
						rgb255=(117.0,117.0,117.0);
						rgb255=(118.0,118.0,118.0);
						rgb255=(119.0,119.0,119.0);
						rgb255=(120.0,120.0,120.0);
						rgb255=(121.0,121.0,121.0);
						rgb255=(122.0,122.0,122.0);
						rgb255=(123.0,123.0,123.0);
						rgb255=(124.0,124.0,124.0);
						rgb255=(125.0,125.0,125.0);
						rgb255=(126.0,126.0,126.0);
						rgb255=(127.0,127.0,127.0);
						rgb255=(128.0,128.0,128.0);
						rgb255=(129.0,129.0,129.0);
						rgb255=(130.0,130.0,130.0);
						rgb255=(131.0,131.0,131.0);
						rgb255=(132.0,132.0,132.0);
						rgb255=(133.0,133.0,133.0);
						rgb255=(134.0,134.0,134.0);
						rgb255=(135.0,135.0,135.0);
						rgb255=(136.0,136.0,136.0);
						rgb255=(137.0,137.0,137.0);
						rgb255=(138.0,138.0,138.0);
						rgb255=(139.0,139.0,139.0);
						rgb255=(140.0,140.0,140.0);
						rgb255=(141.0,141.0,141.0);
						rgb255=(142.0,142.0,142.0);
						rgb255=(143.0,143.0,143.0);
						rgb255=(144.0,144.0,144.0);
						rgb255=(145.0,145.0,145.0);
						rgb255=(146.0,146.0,146.0);
						rgb255=(147.0,147.0,147.0);
						rgb255=(148.0,148.0,148.0);
						rgb255=(149.0,149.0,149.0);
						rgb255=(150.0,150.0,150.0);
						rgb255=(151.0,151.0,151.0);
						rgb255=(152.0,152.0,152.0);
						rgb255=(153.0,153.0,153.0);
						rgb255=(154.0,154.0,154.0);
						rgb255=(155.0,155.0,155.0);
						rgb255=(156.0,156.0,156.0);
						rgb255=(157.0,157.0,157.0);
						rgb255=(158.0,158.0,158.0);
						rgb255=(159.0,159.0,159.0);
						rgb255=(160.0,160.0,160.0);
						rgb255=(161.0,161.0,161.0);
						rgb255=(162.0,162.0,162.0);
						rgb255=(163.0,163.0,163.0);
						rgb255=(164.0,164.0,164.0);
						rgb255=(165.0,165.0,165.0);
						rgb255=(166.0,166.0,166.0);
						rgb255=(167.0,167.0,167.0);
						rgb255=(168.0,168.0,168.0);
						rgb255=(169.0,169.0,169.0);
						rgb255=(170.0,170.0,170.0);
						rgb255=(171.0,171.0,171.0);
						rgb255=(172.0,172.0,172.0);
						rgb255=(173.0,173.0,173.0);
						rgb255=(174.0,174.0,174.0);
						rgb255=(175.0,175.0,175.0);
						rgb255=(176.0,176.0,176.0);
						rgb255=(177.0,177.0,177.0);
						rgb255=(178.0,178.0,178.0);
						rgb255=(179.0,179.0,179.0);
						rgb255=(180.0,180.0,180.0);
						rgb255=(181.0,181.0,181.0);
						rgb255=(182.0,182.0,182.0);
						rgb255=(183.0,183.0,183.0);
						rgb255=(184.0,184.0,184.0);
						rgb255=(185.0,185.0,185.0);
						rgb255=(186.0,186.0,186.0);
						rgb255=(187.0,187.0,187.0);
						rgb255=(188.0,188.0,188.0);
						rgb255=(189.0,189.0,189.0);
						rgb255=(190.0,190.0,190.0);
						rgb255=(191.0,191.0,191.0);
						rgb255=(192.0,192.0,192.0);
						rgb255=(193.0,193.0,193.0);
						rgb255=(194.0,194.0,194.0);
						rgb255=(195.0,195.0,195.0);
						rgb255=(196.0,196.0,196.0);
						rgb255=(197.0,197.0,197.0);
						rgb255=(198.0,198.0,198.0);
						rgb255=(199.0,199.0,199.0);
						rgb255=(200.0,200.0,200.0);
						rgb255=(201.0,201.0,201.0);
						rgb255=(202.0,202.0,202.0);
						rgb255=(203.0,203.0,203.0);
						rgb255=(204.0,204.0,204.0);
						rgb255=(205.0,205.0,205.0);
						rgb255=(206.0,206.0,206.0);
						rgb255=(207.0,207.0,207.0);
						rgb255=(208.0,208.0,208.0);
						rgb255=(209.0,209.0,209.0);
						rgb255=(210.0,210.0,210.0);
						rgb255=(211.0,211.0,211.0);
						rgb255=(212.0,212.0,212.0);
						rgb255=(213.0,213.0,213.0);
						rgb255=(214.0,214.0,214.0);
						rgb255=(215.0,215.0,215.0);
						rgb255=(216.0,216.0,216.0);
						rgb255=(217.0,217.0,217.0);
						rgb255=(218.0,218.0,218.0);
						rgb255=(219.0,219.0,219.0);
						rgb255=(220.0,220.0,220.0);
						rgb255=(221.0,221.0,221.0);
						rgb255=(222.0,222.0,222.0);
						rgb255=(223.0,223.0,223.0);
						rgb255=(224.0,224.0,224.0);
						rgb255=(225.0,225.0,225.0);
						rgb255=(226.0,226.0,226.0);
						rgb255=(227.0,227.0,227.0);
						rgb255=(228.0,228.0,228.0);
						rgb255=(229.0,229.0,229.0);
						rgb255=(230.0,230.0,230.0);
						rgb255=(231.0,231.0,231.0);
						rgb255=(232.0,232.0,232.0);
						rgb255=(233.0,233.0,233.0);
						rgb255=(234.0,234.0,234.0);
						rgb255=(235.0,235.0,235.0);
						rgb255=(236.0,236.0,236.0);
						rgb255=(237.0,237.0,237.0);
						rgb255=(238.0,238.0,238.0);
						rgb255=(239.0,239.0,239.0);
						rgb255=(240.0,240.0,240.0);
						rgb255=(241.0,241.0,241.0);
						rgb255=(242.0,242.0,242.0);
						rgb255=(243.0,243.0,243.0);
						rgb255=(244.0,244.0,244.0);
						rgb255=(245.0,245.0,245.0);
						rgb255=(246.0,246.0,246.0);
						rgb255=(247.0,247.0,247.0);
						rgb255=(248.0,248.0,248.0);
						rgb255=(249.0,249.0,249.0);
						rgb255=(250.0,250.0,250.0);
						rgb255=(251.0,251.0,251.0);
						rgb255=(252.0,252.0,252.0);
						rgb255=(253.0,253.0,253.0);
						rgb255=(254.0,254.0,254.0);
						rgb255=(255,255,255);
					},
				]
				coordinates {
					(0.0,0.0) [0.0]
					(1.0,0.00392156862745098) [0.00392156862745098]
					(2.0,0.00784313725490196) [0.00784313725490196]
					(3.0,0.011764705882352941) [0.011764705882352941]
					(4.0,0.01568627450980392) [0.01568627450980392]
					(5.0,0.0196078431372549) [0.0196078431372549]
					(6.0,0.023529411764705882) [0.023529411764705882]
					(7.0,0.027450980392156862) [0.027450980392156862]
					(8.0,0.03137254901960784) [0.03137254901960784]
					(9.0,0.03529411764705882) [0.03529411764705882]
					(10.0,0.0392156862745098) [0.0392156862745098]
					(11.0,0.043137254901960784) [0.043137254901960784]
					(12.0,0.047058823529411764) [0.047058823529411764]
					(13.0,0.050980392156862744) [0.050980392156862744]
					(14.0,0.054901960784313725) [0.054901960784313725]
					(15.0,0.058823529411764705) [0.058823529411764705]
					(16.0,0.06274509803921569) [0.06274509803921569]
					(17.0,0.06666666666666667) [0.06666666666666667]
					(18.0,0.07058823529411765) [0.07058823529411765]
					(19.0,0.07450980392156863) [0.07450980392156863]
					(20.0,0.0784313725490196) [0.0784313725490196]
					(21.0,0.08235294117647059) [0.08235294117647059]
					(22.0,0.08627450980392157) [0.08627450980392157]
					(23.0,0.09019607843137255) [0.09019607843137255]
					(24.0,0.09411764705882353) [0.09411764705882353]
					(25.0,0.09803921568627451) [0.09803921568627451]
					(26.0,0.10196078431372549) [0.10196078431372549]
					(27.0,0.10588235294117647) [0.10588235294117647]
					(28.0,0.10980392156862745) [0.10980392156862745]
					(29.0,0.11372549019607843) [0.11372549019607843]
					(30.0,0.11764705882352941) [0.11764705882352941]
					(31.0,0.12156862745098039) [0.12156862745098039]
					(32.0,0.12549019607843137) [0.12549019607843137]
					(33.0,0.12941176470588237) [0.12941176470588237]
					(34.0,0.13333333333333333) [0.13333333333333333]
					(35.0,0.13725490196078433) [0.13725490196078433]
					(36.0,0.1411764705882353) [0.1411764705882353]
					(37.0,0.1450980392156863) [0.1450980392156863]
					(38.0,0.14901960784313725) [0.14901960784313725]
					(39.0,0.15294117647058825) [0.15294117647058825]
					(40.0,0.1568627450980392) [0.1568627450980392]
					(41.0,0.1607843137254902) [0.1607843137254902]
					(42.0,0.16470588235294117) [0.16470588235294117]
					(43.0,0.16862745098039217) [0.16862745098039217]
					(44.0,0.17254901960784313) [0.17254901960784313]
					(45.0,0.17647058823529413) [0.17647058823529413]
					(46.0,0.1803921568627451) [0.1803921568627451]
					(47.0,0.1843137254901961) [0.1843137254901961]
					(48.0,0.18823529411764706) [0.18823529411764706]
					(49.0,0.19215686274509805) [0.19215686274509805]
					(50.0,0.19607843137254902) [0.19607843137254902]
					(51.0,0.2) [0.2]
					(52.0,0.20392156862745098) [0.20392156862745098]
					(53.0,0.20784313725490197) [0.20784313725490197]
					(54.0,0.21176470588235294) [0.21176470588235294]
					(55.0,0.21568627450980393) [0.21568627450980393]
					(56.0,0.2196078431372549) [0.2196078431372549]
					(57.0,0.2235294117647059) [0.2235294117647059]
					(58.0,0.22745098039215686) [0.22745098039215686]
					(59.0,0.23137254901960785) [0.23137254901960785]
					(60.0,0.23529411764705882) [0.23529411764705882]
					(61.0,0.23921568627450981) [0.23921568627450981]
					(62.0,0.24313725490196078) [0.24313725490196078]
					(63.0,0.24705882352941178) [0.24705882352941178]
					(64.0,0.25098039215686274) [0.25098039215686274]
					(65.0,0.2549019607843137) [0.2549019607843137]
					(66.0,0.25882352941176473) [0.25882352941176473]
					(67.0,0.2627450980392157) [0.2627450980392157]
					(68.0,0.26666666666666666) [0.26666666666666666]
					(69.0,0.27058823529411763) [0.27058823529411763]
					(70.0,0.27450980392156865) [0.27450980392156865]
					(71.0,0.2784313725490196) [0.2784313725490196]
					(72.0,0.2823529411764706) [0.2823529411764706]
					(73.0,0.28627450980392155) [0.28627450980392155]
					(74.0,0.2901960784313726) [0.2901960784313726]
					(75.0,0.29411764705882354) [0.29411764705882354]
					(76.0,0.2980392156862745) [0.2980392156862745]
					(77.0,0.30196078431372547) [0.30196078431372547]
					(78.0,0.3058823529411765) [0.3058823529411765]
					(79.0,0.30980392156862746) [0.30980392156862746]
					(80.0,0.3137254901960784) [0.3137254901960784]
					(81.0,0.3176470588235294) [0.3176470588235294]
					(82.0,0.3215686274509804) [0.3215686274509804]
					(83.0,0.3254901960784314) [0.3254901960784314]
					(84.0,0.32941176470588235) [0.32941176470588235]
					(85.0,0.3333333333333333) [0.3333333333333333]
					(86.0,0.33725490196078434) [0.33725490196078434]
					(87.0,0.3411764705882353) [0.3411764705882353]
					(88.0,0.34509803921568627) [0.34509803921568627]
					(89.0,0.34901960784313724) [0.34901960784313724]
					(90.0,0.35294117647058826) [0.35294117647058826]
					(91.0,0.3568627450980392) [0.3568627450980392]
					(92.0,0.3607843137254902) [0.3607843137254902]
					(93.0,0.36470588235294116) [0.36470588235294116]
					(94.0,0.3686274509803922) [0.3686274509803922]
					(95.0,0.37254901960784315) [0.37254901960784315]
					(96.0,0.3764705882352941) [0.3764705882352941]
					(97.0,0.3803921568627451) [0.3803921568627451]
					(98.0,0.3843137254901961) [0.3843137254901961]
					(99.0,0.38823529411764707) [0.38823529411764707]
					(100.0,0.39215686274509803) [0.39215686274509803]
					(101.0,0.396078431372549) [0.396078431372549]
					(102.0,0.4) [0.4]
					(103.0,0.403921568627451) [0.403921568627451]
					(104.0,0.40784313725490196) [0.40784313725490196]
					(105.0,0.4117647058823529) [0.4117647058823529]
					(106.0,0.41568627450980394) [0.41568627450980394]
					(107.0,0.4196078431372549) [0.4196078431372549]
					(108.0,0.4235294117647059) [0.4235294117647059]
					(109.0,0.42745098039215684) [0.42745098039215684]
					(110.0,0.43137254901960786) [0.43137254901960786]
					(111.0,0.43529411764705883) [0.43529411764705883]
					(112.0,0.4392156862745098) [0.4392156862745098]
					(113.0,0.44313725490196076) [0.44313725490196076]
					(114.0,0.4470588235294118) [0.4470588235294118]
					(115.0,0.45098039215686275) [0.45098039215686275]
					(116.0,0.4549019607843137) [0.4549019607843137]
					(117.0,0.4588235294117647) [0.4588235294117647]
					(118.0,0.4627450980392157) [0.4627450980392157]
					(119.0,0.4666666666666667) [0.4666666666666667]
					(120.0,0.47058823529411764) [0.47058823529411764]
					(121.0,0.4745098039215686) [0.4745098039215686]
					(122.0,0.47843137254901963) [0.47843137254901963]
					(123.0,0.4823529411764706) [0.4823529411764706]
					(124.0,0.48627450980392156) [0.48627450980392156]
					(125.0,0.49019607843137253) [0.49019607843137253]
					(126.0,0.49411764705882355) [0.49411764705882355]
					(127.0,0.4980392156862745) [0.4980392156862745]
					(128.0,0.5019607843137255) [0.5019607843137255]
					(129.0,0.5058823529411764) [0.5058823529411764]
					(130.0,0.5098039215686274) [0.5098039215686274]
					(131.0,0.5137254901960784) [0.5137254901960784]
					(132.0,0.5176470588235295) [0.5176470588235295]
					(133.0,0.5215686274509804) [0.5215686274509804]
					(134.0,0.5254901960784314) [0.5254901960784314]
					(135.0,0.5294117647058824) [0.5294117647058824]
					(136.0,0.5333333333333333) [0.5333333333333333]
					(137.0,0.5372549019607843) [0.5372549019607843]
					(138.0,0.5411764705882353) [0.5411764705882353]
					(139.0,0.5450980392156862) [0.5450980392156862]
					(140.0,0.5490196078431373) [0.5490196078431373]
					(141.0,0.5529411764705883) [0.5529411764705883]
					(142.0,0.5568627450980392) [0.5568627450980392]
					(143.0,0.5607843137254902) [0.5607843137254902]
					(144.0,0.5647058823529412) [0.5647058823529412]
					(145.0,0.5686274509803921) [0.5686274509803921]
					(146.0,0.5725490196078431) [0.5725490196078431]
					(147.0,0.5764705882352941) [0.5764705882352941]
					(148.0,0.5803921568627451) [0.5803921568627451]
					(149.0,0.5843137254901961) [0.5843137254901961]
					(150.0,0.5882352941176471) [0.5882352941176471]
					(151.0,0.592156862745098) [0.592156862745098]
					(152.0,0.596078431372549) [0.596078431372549]
					(153.0,0.6) [0.6]
					(154.0,0.6039215686274509) [0.6039215686274509]
					(155.0,0.6078431372549019) [0.6078431372549019]
					(156.0,0.611764705882353) [0.611764705882353]
					(157.0,0.615686274509804) [0.615686274509804]
					(158.0,0.6196078431372549) [0.6196078431372549]
					(159.0,0.6235294117647059) [0.6235294117647059]
					(160.0,0.6274509803921569) [0.6274509803921569]
					(161.0,0.6313725490196078) [0.6313725490196078]
					(162.0,0.6352941176470588) [0.6352941176470588]
					(163.0,0.6392156862745098) [0.6392156862745098]
					(164.0,0.6431372549019608) [0.6431372549019608]
					(165.0,0.6470588235294118) [0.6470588235294118]
					(166.0,0.6509803921568628) [0.6509803921568628]
					(167.0,0.6549019607843137) [0.6549019607843137]
					(168.0,0.6588235294117647) [0.6588235294117647]
					(169.0,0.6627450980392157) [0.6627450980392157]
					(170.0,0.6666666666666666) [0.6666666666666666]
					(171.0,0.6705882352941176) [0.6705882352941176]
					(172.0,0.6745098039215687) [0.6745098039215687]
					(173.0,0.6784313725490196) [0.6784313725490196]
					(174.0,0.6823529411764706) [0.6823529411764706]
					(175.0,0.6862745098039216) [0.6862745098039216]
					(176.0,0.6901960784313725) [0.6901960784313725]
					(177.0,0.6941176470588235) [0.6941176470588235]
					(178.0,0.6980392156862745) [0.6980392156862745]
					(179.0,0.7019607843137254) [0.7019607843137254]
					(180.0,0.7058823529411765) [0.7058823529411765]
					(181.0,0.7098039215686275) [0.7098039215686275]
					(182.0,0.7137254901960784) [0.7137254901960784]
					(183.0,0.7176470588235294) [0.7176470588235294]
					(184.0,0.7215686274509804) [0.7215686274509804]
					(185.0,0.7254901960784313) [0.7254901960784313]
					(186.0,0.7294117647058823) [0.7294117647058823]
					(187.0,0.7333333333333333) [0.7333333333333333]
					(188.0,0.7372549019607844) [0.7372549019607844]
					(189.0,0.7411764705882353) [0.7411764705882353]
					(190.0,0.7450980392156863) [0.7450980392156863]
					(191.0,0.7490196078431373) [0.7490196078431373]
					(192.0,0.7529411764705882) [0.7529411764705882]
					(193.0,0.7568627450980392) [0.7568627450980392]
					(194.0,0.7607843137254902) [0.7607843137254902]
					(195.0,0.7647058823529411) [0.7647058823529411]
					(196.0,0.7686274509803922) [0.7686274509803922]
					(197.0,0.7725490196078432) [0.7725490196078432]
					(198.0,0.7764705882352941) [0.7764705882352941]
					(199.0,0.7803921568627451) [0.7803921568627451]
					(200.0,0.7843137254901961) [0.7843137254901961]
					(201.0,0.788235294117647) [0.788235294117647]
					(202.0,0.792156862745098) [0.792156862745098]
					(203.0,0.796078431372549) [0.796078431372549]
					(204.0,0.8) [0.8]
					(205.0,0.803921568627451) [0.803921568627451]
					(206.0,0.807843137254902) [0.807843137254902]
					(207.0,0.8117647058823529) [0.8117647058823529]
					(208.0,0.8156862745098039) [0.8156862745098039]
					(209.0,0.8196078431372549) [0.8196078431372549]
					(210.0,0.8235294117647058) [0.8235294117647058]
					(211.0,0.8274509803921568) [0.8274509803921568]
					(212.0,0.8313725490196079) [0.8313725490196079]
					(213.0,0.8352941176470589) [0.8352941176470589]
					(214.0,0.8392156862745098) [0.8392156862745098]
					(215.0,0.8431372549019608) [0.8431372549019608]
					(216.0,0.8470588235294118) [0.8470588235294118]
					(217.0,0.8509803921568627) [0.8509803921568627]
					(218.0,0.8549019607843137) [0.8549019607843137]
					(219.0,0.8588235294117647) [0.8588235294117647]
					(220.0,0.8627450980392157) [0.8627450980392157]
					(221.0,0.8666666666666667) [0.8666666666666667]
					(222.0,0.8705882352941177) [0.8705882352941177]
					(223.0,0.8745098039215686) [0.8745098039215686]
					(224.0,0.8784313725490196) [0.8784313725490196]
					(225.0,0.8823529411764706) [0.8823529411764706]
					(226.0,0.8862745098039215) [0.8862745098039215]
					(227.0,0.8901960784313725) [0.8901960784313725]
					(228.0,0.8941176470588236) [0.8941176470588236]
					(229.0,0.8980392156862745) [0.8980392156862745]
					(230.0,0.9019607843137255) [0.9019607843137255]
					(231.0,0.9058823529411765) [0.9058823529411765]
					(232.0,0.9098039215686274) [0.9098039215686274]
					(233.0,0.9137254901960784) [0.9137254901960784]
					(234.0,0.9176470588235294) [0.9176470588235294]
					(235.0,0.9215686274509803) [0.9215686274509803]
					(236.0,0.9254901960784314) [0.9254901960784314]
					(237.0,0.9294117647058824) [0.9294117647058824]
					(238.0,0.9333333333333333) [0.9333333333333333]
					(239.0,0.9372549019607843) [0.9372549019607843]
					(240.0,0.9411764705882353) [0.9411764705882353]
					(241.0,0.9450980392156862) [0.9450980392156862]
					(242.0,0.9490196078431372) [0.9490196078431372]
					(243.0,0.9529411764705882) [0.9529411764705882]
					(244.0,0.9568627450980393) [0.9568627450980393]
					(245.0,0.9607843137254902) [0.9607843137254902]
					(246.0,0.9647058823529412) [0.9647058823529412]
					(247.0,0.9686274509803922) [0.9686274509803922]
					(248.0,0.9725490196078431) [0.9725490196078431]
					(249.0,0.9764705882352941) [0.9764705882352941]
					(250.0,0.9803921568627451) [0.9803921568627451]
					(251.0,0.984313725490196) [0.984313725490196]
					(252.0,0.9882352941176471) [0.9882352941176471]
					(253.0,0.9921568627450981) [0.9921568627450981]
					(254.0,0.996078431372549) [0.996078431372549]
					(255,1.0) [1.0]
				};
			\end{axis}
			
			\begin{axis}	[ hide axis,
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]
				\addplot
				[
					scatter,
					only marks,
					%mesh,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255(0cm)=(0,0,0);
						rgb255(1cm)=(255,255,255)
					},
				]
				coordinates {
					(0,0) [0]
					(255,1) [1]
				};
			\end{axis}
		\end{tikzpicture}
		\vspace{-1.5\baselineskip}
		\subcaption{TF1}
		\label{fig:TFs_sub1}
		\vspace{0.5em}
		\end{minipage}
		\hfill
		\begin{minipage}{0.5\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}	[
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},											
										]
				\addplot
				[
					mesh,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255=(0.0,0.0,0.0);
						rgb255=(1.0,1.0,1.0);
						rgb255=(2.0,2.0,2.0);
						rgb255=(3.0,3.0,3.0);
						rgb255=(4.0,4.0,4.0);
						rgb255=(5.0,5.0,5.0);
						rgb255=(6.0,6.0,6.0);
						rgb255=(7.0,7.0,7.0);
						rgb255=(8.0,8.0,8.0);
						rgb255=(9.0,9.0,9.0);
						rgb255=(10.0,10.0,10.0);
						rgb255=(11.0,11.0,11.0);
						rgb255=(12.0,12.0,12.0);
						rgb255=(13.0,13.0,13.0);
						rgb255=(14.0,14.0,14.0);
						rgb255=(15.0,15.0,15.0);
						rgb255=(16.0,16.0,16.0);
						rgb255=(17.0,17.0,17.0);
						rgb255=(18.0,18.0,18.0);
						rgb255=(19.0,19.0,19.0);
						rgb255=(20.0,20.0,20.0);
						rgb255=(21.0,21.0,21.0);
						rgb255=(22.0,22.0,22.0);
						rgb255=(23.0,23.0,23.0);
						rgb255=(24.0,24.0,24.0);
						rgb255=(25.0,25.0,25.0);
						rgb255=(26.0,26.0,26.0);
						rgb255=(27.0,27.0,27.0);
						rgb255=(28.0,28.0,28.0);
						rgb255=(29.0,29.0,29.0);
						rgb255=(30.0,30.0,30.0);
						rgb255=(31.0,31.0,31.0);
						rgb255=(32.0,32.0,32.0);
						rgb255=(33.0,33.0,33.0);
						rgb255=(34.0,34.0,34.0);
						rgb255=(35.0,35.0,35.0);
						rgb255=(36.0,36.0,36.0);
						rgb255=(37.0,37.0,37.0);
						rgb255=(38.0,38.0,38.0);
						rgb255=(39.0,39.0,39.0);
						rgb255=(40.0,40.0,40.0);
						rgb255=(41.0,41.0,41.0);
						rgb255=(42.0,42.0,42.0);
						rgb255=(43.0,43.0,43.0);
						rgb255=(44.0,44.0,44.0);
						rgb255=(45.0,45.0,45.0);
						rgb255=(46.0,46.0,46.0);
						rgb255=(47.0,47.0,47.0);
						rgb255=(48.0,48.0,48.0);
						rgb255=(49.0,49.0,49.0);
						rgb255=(50.0,50.0,50.0);
						rgb255=(51.0,51.0,51.0);
						rgb255=(52.0,52.0,52.0);
						rgb255=(53.0,53.0,53.0);
						rgb255=(54.0,54.0,54.0);
						rgb255=(55.0,55.0,55.0);
						rgb255=(56.0,56.0,56.0);
						rgb255=(57.0,57.0,57.0);
						rgb255=(58.0,58.0,58.0);
						rgb255=(59.0,59.0,59.0);
						rgb255=(60.0,60.0,60.0);
						rgb255=(61.0,61.0,61.0);
						rgb255=(62.0,62.0,62.0);
						rgb255=(63.0,63.0,63.0);
						rgb255=(64.0,64.0,64.0);
						rgb255=(65.0,65.0,65.0);
						rgb255=(66.0,66.0,66.0);
						rgb255=(67.0,67.0,67.0);
						rgb255=(68.0,68.0,68.0);
						rgb255=(69.0,69.0,69.0);
						rgb255=(70.0,70.0,70.0);
						rgb255=(71.0,71.0,71.0);
						rgb255=(72.0,72.0,72.0);
						rgb255=(73.0,73.0,73.0);
						rgb255=(74.0,74.0,74.0);
						rgb255=(75.0,75.0,75.0);
						rgb255=(76.0,76.0,76.0);
						rgb255=(77.0,77.0,77.0);
						rgb255=(78.0,78.0,78.0);
						rgb255=(79.0,79.0,79.0);
						rgb255=(80.0,80.0,80.0);
						rgb255=(81.0,81.0,81.0);
						rgb255=(82.0,82.0,82.0);
						rgb255=(83.0,83.0,83.0);
						rgb255=(84.0,84.0,84.0);
						rgb255=(85.0,85.0,85.0);
						rgb255=(86.0,86.0,86.0);
						rgb255=(87.0,87.0,87.0);
						rgb255=(88.0,88.0,88.0);
						rgb255=(89.0,89.0,89.0);
						rgb255=(90.0,90.0,90.0);
						rgb255=(91.0,91.0,91.0);
						rgb255=(92.0,92.0,92.0);
						rgb255=(93.0,93.0,93.0);
						rgb255=(94.0,94.0,94.0);
						rgb255=(95.0,95.0,95.0);
						rgb255=(96.0,96.0,96.0);
						rgb255=(97.0,97.0,97.0);
						rgb255=(98.0,98.0,98.0);
						rgb255=(99.0,99.0,99.0);
						rgb255=(100.0,100.0,100.0);
						rgb255=(101.0,101.0,101.0);
						rgb255=(102.0,102.0,102.0);
						rgb255=(103.0,103.0,103.0);
						rgb255=(104.0,104.0,104.0);
						rgb255=(105.0,105.0,105.0);
						rgb255=(106.0,106.0,106.0);
						rgb255=(107.0,107.0,107.0);
						rgb255=(108.0,108.0,108.0);
						rgb255=(109.0,109.0,109.0);
						rgb255=(110.0,110.0,110.0);
						rgb255=(111.0,111.0,111.0);
						rgb255=(112.0,112.0,112.0);
						rgb255=(113.0,113.0,113.0);
						rgb255=(114.0,114.0,114.0);
						rgb255=(115.0,115.0,115.0);
						rgb255=(116.0,116.0,116.0);
						rgb255=(117.0,117.0,117.0);
						rgb255=(118.0,118.0,118.0);
						rgb255=(119.0,119.0,119.0);
						rgb255=(120.0,120.0,120.0);
						rgb255=(121.0,121.0,121.0);
						rgb255=(122.0,122.0,122.0);
						rgb255=(123.0,123.0,123.0);
						rgb255=(124.0,124.0,124.0);
						rgb255=(125.0,125.0,125.0);
						rgb255=(126.0,126.0,126.0);
						rgb255=(127.0,127.0,127.0);
						rgb255=(128.0,128.0,128.0);
						rgb255=(129.0,129.0,129.0);
						rgb255=(130.0,130.0,130.0);
						rgb255=(131.0,131.0,131.0);
						rgb255=(132.0,132.0,132.0);
						rgb255=(133.0,133.0,133.0);
						rgb255=(134.0,134.0,134.0);
						rgb255=(135.0,135.0,135.0);
						rgb255=(136.0,136.0,136.0);
						rgb255=(137.0,137.0,137.0);
						rgb255=(138.0,138.0,138.0);
						rgb255=(139.0,139.0,139.0);
						rgb255=(140.0,140.0,140.0);
						rgb255=(141.0,141.0,141.0);
						rgb255=(142.0,142.0,142.0);
						rgb255=(143.0,143.0,143.0);
						rgb255=(144.0,144.0,144.0);
						rgb255=(145.0,145.0,145.0);
						rgb255=(146.0,146.0,146.0);
						rgb255=(147.0,147.0,147.0);
						rgb255=(148.0,148.0,148.0);
						rgb255=(149.0,149.0,149.0);
						rgb255=(150.0,150.0,150.0);
						rgb255=(151.0,151.0,151.0);
						rgb255=(152.0,152.0,152.0);
						rgb255=(153.0,153.0,153.0);
						rgb255=(154.0,154.0,154.0);
						rgb255=(155.0,155.0,155.0);
						rgb255=(156.0,156.0,156.0);
						rgb255=(157.0,157.0,157.0);
						rgb255=(158.0,158.0,158.0);
						rgb255=(159.0,159.0,159.0);
						rgb255=(160.0,160.0,160.0);
						rgb255=(161.0,161.0,161.0);
						rgb255=(162.0,162.0,162.0);
						rgb255=(163.0,163.0,163.0);
						rgb255=(164.0,164.0,164.0);
						rgb255=(165.0,165.0,165.0);
						rgb255=(166.0,166.0,166.0);
						rgb255=(167.0,167.0,167.0);
						rgb255=(168.0,168.0,168.0);
						rgb255=(169.0,169.0,169.0);
						rgb255=(170.0,170.0,170.0);
						rgb255=(171.0,171.0,171.0);
						rgb255=(172.0,172.0,172.0);
						rgb255=(173.0,173.0,173.0);
						rgb255=(174.0,174.0,174.0);
						rgb255=(175.0,175.0,175.0);
						rgb255=(176.0,176.0,176.0);
						rgb255=(177.0,177.0,177.0);
						rgb255=(178.0,178.0,178.0);
						rgb255=(179.0,179.0,179.0);
						rgb255=(180.0,180.0,180.0);
						rgb255=(181.0,181.0,181.0);
						rgb255=(182.0,182.0,182.0);
						rgb255=(183.0,183.0,183.0);
						rgb255=(184.0,184.0,184.0);
						rgb255=(185.0,185.0,185.0);
						rgb255=(186.0,186.0,186.0);
						rgb255=(187.0,187.0,187.0);
						rgb255=(188.0,188.0,188.0);
						rgb255=(189.0,189.0,189.0);
						rgb255=(190.0,190.0,190.0);
						rgb255=(191.0,191.0,191.0);
						rgb255=(192.0,192.0,192.0);
						rgb255=(193.0,193.0,193.0);
						rgb255=(194.0,194.0,194.0);
						rgb255=(195.0,195.0,195.0);
						rgb255=(196.0,196.0,196.0);
						rgb255=(197.0,197.0,197.0);
						rgb255=(198.0,198.0,198.0);
						rgb255=(199.0,199.0,199.0);
						rgb255=(200.0,200.0,200.0);
						rgb255=(201.0,201.0,201.0);
						rgb255=(202.0,202.0,202.0);
						rgb255=(203.0,203.0,203.0);
						rgb255=(204.0,204.0,204.0);
						rgb255=(205.0,205.0,205.0);
						rgb255=(206.0,206.0,206.0);
						rgb255=(207.0,207.0,207.0);
						rgb255=(208.0,208.0,208.0);
						rgb255=(209.0,209.0,209.0);
						rgb255=(210.0,210.0,210.0);
						rgb255=(211.0,211.0,211.0);
						rgb255=(212.0,212.0,212.0);
						rgb255=(213.0,213.0,213.0);
						rgb255=(214.0,214.0,214.0);
						rgb255=(215.0,215.0,215.0);
						rgb255=(216.0,216.0,216.0);
						rgb255=(217.0,217.0,217.0);
						rgb255=(218.0,218.0,218.0);
						rgb255=(219.0,219.0,219.0);
						rgb255=(220.0,220.0,220.0);
						rgb255=(221.0,221.0,221.0);
						rgb255=(222.0,222.0,222.0);
						rgb255=(223.0,223.0,223.0);
						rgb255=(224.0,224.0,224.0);
						rgb255=(225.0,225.0,225.0);
						rgb255=(226.0,226.0,226.0);
						rgb255=(227.0,227.0,227.0);
						rgb255=(228.0,228.0,228.0);
						rgb255=(229.0,229.0,229.0);
						rgb255=(230.0,230.0,230.0);
						rgb255=(231.0,231.0,231.0);
						rgb255=(232.0,232.0,232.0);
						rgb255=(233.0,233.0,233.0);
						rgb255=(234.0,234.0,234.0);
						rgb255=(235.0,235.0,235.0);
						rgb255=(236.0,236.0,236.0);
						rgb255=(237.0,237.0,237.0);
						rgb255=(238.0,238.0,238.0);
						rgb255=(239.0,239.0,239.0);
						rgb255=(240.0,240.0,240.0);
						rgb255=(241.0,241.0,241.0);
						rgb255=(242.0,242.0,242.0);
						rgb255=(243.0,243.0,243.0);
						rgb255=(244.0,244.0,244.0);
						rgb255=(245.0,245.0,245.0);
						rgb255=(246.0,246.0,246.0);
						rgb255=(247.0,247.0,247.0);
						rgb255=(248.0,248.0,248.0);
						rgb255=(249.0,249.0,249.0);
						rgb255=(250.0,250.0,250.0);
						rgb255=(251.0,251.0,251.0);
						rgb255=(252.0,252.0,252.0);
						rgb255=(253.0,253.0,253.0);
						rgb255=(254.0,254.0,254.0);
						rgb255=(255,255,255);
					},
				]
				coordinates {
					(0.0,0.09803921568627451) [0.0]
					(1.0,0.1015763168012303) [0.00392156862745098]
					(2.0,0.10511341791618609) [0.00784313725490196]
					(3.0,0.10865051903114187) [0.011764705882352941]
					(4.0,0.11218762014609766) [0.01568627450980392]
					(5.0,0.11572472126105343) [0.0196078431372549]
					(6.0,0.11926182237600924) [0.023529411764705882]
					(7.0,0.12279892349096501) [0.027450980392156862]
					(8.0,0.1263360246059208) [0.03137254901960784]
					(9.0,0.1298731257208766) [0.03529411764705882]
					(10.0,0.13341022683583237) [0.0392156862745098]
					(11.0,0.13694732795078815) [0.043137254901960784]
					(12.0,0.14048442906574396) [0.047058823529411764]
					(13.0,0.14402153018069974) [0.050980392156862744]
					(14.0,0.1475586312956555) [0.054901960784313725]
					(15.0,0.1510957324106113) [0.058823529411764705]
					(16.0,0.1546328335255671) [0.06274509803921569]
					(17.0,0.1581699346405229) [0.06666666666666667]
					(18.0,0.16170703575547865) [0.07058823529411765]
					(19.0,0.16524413687043446) [0.07450980392156863]
					(20.0,0.16878123798539024) [0.0784313725490196]
					(21.0,0.172318339100346) [0.08235294117647059]
					(22.0,0.1758554402153018) [0.08627450980392157]
					(23.0,0.17939254133025762) [0.09019607843137255]
					(24.0,0.1829296424452134) [0.09411764705882353]
					(25.0,0.18646674356016915) [0.09803921568627451]
					(26.0,0.19000384467512496) [0.10196078431372549]
					(27.0,0.19354094579008074) [0.10588235294117647]
					(28.0,0.1970780469050365) [0.10980392156862745]
					(29.0,0.2006151480199923) [0.11372549019607843]
					(30.0,0.20415224913494812) [0.11764705882352941]
					(31.0,0.20768935024990387) [0.12156862745098039]
					(32.0,0.21122645136485965) [0.12549019607843137]
					(33.0,0.21476355247981546) [0.12941176470588237]
					(34.0,0.21830065359477127) [0.13333333333333333]
					(35.0,0.22183775470972703) [0.13725490196078433]
					(36.0,0.2253748558246828) [0.1411764705882353]
					(37.0,0.22891195693963862) [0.1450980392156863]
					(38.0,0.23244905805459437) [0.14901960784313725]
					(39.0,0.23598615916955018) [0.15294117647058825]
					(40.0,0.23952326028450596) [0.1568627450980392]
					(41.0,0.24306036139946177) [0.1607843137254902]
					(42.0,0.24659746251441753) [0.16470588235294117]
					(43.0,0.2501345636293733) [0.16862745098039217]
					(44.0,0.2536716647443291) [0.17254901960784313]
					(45.0,0.2572087658592849) [0.17647058823529413]
					(46.0,0.26074586697424074) [0.1803921568627451]
					(47.0,0.26428296808919644) [0.1843137254901961]
					(48.0,0.26782006920415224) [0.18823529411764706]
					(49.0,0.271357170319108) [0.19215686274509805]
					(50.0,0.2748942714340638) [0.19607843137254902]
					(51.0,0.2784313725490196) [0.2]
					(52.0,0.2819684736639754) [0.20392156862745098]
					(53.0,0.28550557477893124) [0.20784313725490197]
					(54.0,0.28904267589388694) [0.21176470588235294]
					(55.0,0.29257977700884275) [0.21568627450980393]
					(56.0,0.2961168781237985) [0.2196078431372549]
					(57.0,0.2996539792387543) [0.2235294117647059]
					(58.0,0.3031910803537101) [0.22745098039215686]
					(59.0,0.30672818146866593) [0.23137254901960785]
					(60.0,0.31026528258362174) [0.23529411764705882]
					(61.0,0.3138023836985775) [0.23921568627450981]
					(62.0,0.31733948481353325) [0.24313725490196078]
					(63.0,0.32087658592848906) [0.24705882352941178]
					(64.0,0.3244136870434448) [0.25098039215686274]
					(65.0,0.3279507881584006) [0.2549019607843137]
					(66.0,0.33148788927335643) [0.25882352941176473]
					(67.0,0.3350249903883122) [0.2627450980392157]
					(68.0,0.338562091503268) [0.26666666666666666]
					(69.0,0.34209919261822375) [0.27058823529411763]
					(70.0,0.34563629373317956) [0.27450980392156865]
					(71.0,0.34917339484813537) [0.2784313725490196]
					(72.0,0.3527104959630911) [0.2823529411764706]
					(73.0,0.35624759707804693) [0.28627450980392155]
					(74.0,0.3597846981930027) [0.2901960784313726]
					(75.0,0.36332179930795844) [0.29411764705882354]
					(76.0,0.36685890042291425) [0.2980392156862745]
					(77.0,0.37039600153787006) [0.30196078431372547]
					(78.0,0.37393310265282587) [0.3058823529411765]
					(79.0,0.3774702037677816) [0.30980392156862746]
					(80.0,0.38100730488273743) [0.3137254901960784]
					(81.0,0.3845444059976932) [0.3176470588235294]
					(82.0,0.388081507112649) [0.3215686274509804]
					(83.0,0.39161860822760475) [0.3254901960784314]
					(84.0,0.39515570934256056) [0.32941176470588235]
					(85.0,0.39869281045751637) [0.3333333333333333]
					(86.0,0.4022299115724721) [0.33725490196078434]
					(87.0,0.40576701268742793) [0.3411764705882353]
					(88.0,0.4093041138023837) [0.34509803921568627]
					(89.0,0.4128412149173395) [0.34901960784313724]
					(90.0,0.41637831603229525) [0.35294117647058826]
					(91.0,0.41991541714725106) [0.3568627450980392]
					(92.0,0.42345251826220687) [0.3607843137254902]
					(93.0,0.4269896193771627) [0.36470588235294116]
					(94.0,0.43052672049211843) [0.3686274509803922]
					(95.0,0.4340638216070742) [0.37254901960784315]
					(96.0,0.43760092272203) [0.3764705882352941]
					(97.0,0.44113802383698575) [0.3803921568627451]
					(98.0,0.44467512495194156) [0.3843137254901961]
					(99.0,0.44821222606689737) [0.38823529411764707]
					(100.0,0.4517493271818532) [0.39215686274509803]
					(101.0,0.45528642829680893) [0.396078431372549]
					(102.0,0.4588235294117647) [0.4]
					(103.0,0.4623606305267205) [0.403921568627451]
					(104.0,0.4658977316416763) [0.40784313725490196]
					(105.0,0.46943483275663206) [0.4117647058823529]
					(106.0,0.47297193387158787) [0.41568627450980394]
					(107.0,0.4765090349865437) [0.4196078431372549]
					(108.0,0.4800461361014994) [0.4235294117647059]
					(109.0,0.4835832372164552) [0.42745098039215684]
					(110.0,0.487120338331411) [0.43137254901960786]
					(111.0,0.4906574394463668) [0.43529411764705883]
					(112.0,0.49419454056132256) [0.4392156862745098]
					(113.0,0.49773164167627837) [0.44313725490196076]
					(114.0,0.5012687427912341) [0.4470588235294118]
					(115.0,0.50480584390619) [0.45098039215686275]
					(116.0,0.5083429450211457) [0.4549019607843137]
					(117.0,0.5118800461361015) [0.4588235294117647]
					(118.0,0.5154171472510574) [0.4627450980392157]
					(119.0,0.518954248366013) [0.4666666666666667]
					(120.0,0.5224913494809689) [0.47058823529411764]
					(121.0,0.5260284505959246) [0.4745098039215686]
					(122.0,0.5295655517108805) [0.47843137254901963]
					(123.0,0.5331026528258362) [0.4823529411764706]
					(124.0,0.536639753940792) [0.48627450980392156]
					(125.0,0.5401768550557479) [0.49019607843137253]
					(126.0,0.5437139561707036) [0.49411764705882355]
					(127.0,0.5472510572856594) [0.4980392156862745]
					(128.0,0.5507881584006151) [0.5019607843137255]
					(129.0,0.554325259515571) [0.5058823529411764]
					(130.0,0.5578623606305267) [0.5098039215686274]
					(131.0,0.5613994617454825) [0.5137254901960784]
					(132.0,0.5649365628604383) [0.5176470588235295]
					(133.0,0.5684736639753941) [0.5215686274509804]
					(134.0,0.5720107650903499) [0.5254901960784314]
					(135.0,0.5755478662053056) [0.5294117647058824]
					(136.0,0.5790849673202615) [0.5333333333333333]
					(137.0,0.5826220684352172) [0.5372549019607843]
					(138.0,0.586159169550173) [0.5411764705882353]
					(139.0,0.5896962706651288) [0.5450980392156862]
					(140.0,0.5932333717800846) [0.5490196078431373]
					(141.0,0.5967704728950404) [0.5529411764705883]
					(142.0,0.6003075740099962) [0.5568627450980392]
					(143.0,0.6038446751249519) [0.5607843137254902]
					(144.0,0.6073817762399077) [0.5647058823529412]
					(145.0,0.6109188773548635) [0.5686274509803921]
					(146.0,0.6144559784698193) [0.5725490196078431]
					(147.0,0.6179930795847751) [0.5764705882352941]
					(148.0,0.6215301806997309) [0.5803921568627451]
					(149.0,0.6250672818146867) [0.5843137254901961]
					(150.0,0.6286043829296424) [0.5882352941176471]
					(151.0,0.6321414840445982) [0.592156862745098]
					(152.0,0.635678585159554) [0.596078431372549]
					(153.0,0.6392156862745098) [0.6]
					(154.0,0.6427527873894656) [0.6039215686274509]
					(155.0,0.6462898885044214) [0.6078431372549019]
					(156.0,0.6498269896193772) [0.611764705882353]
					(157.0,0.653364090734333) [0.615686274509804]
					(158.0,0.6569011918492887) [0.6196078431372549]
					(159.0,0.6604382929642445) [0.6235294117647059]
					(160.0,0.6639753940792003) [0.6274509803921569]
					(161.0,0.6675124951941561) [0.6313725490196078]
					(162.0,0.6710495963091119) [0.6352941176470588]
					(163.0,0.6745866974240677) [0.6392156862745098]
					(164.0,0.6781237985390235) [0.6431372549019608]
					(165.0,0.6816608996539792) [0.6470588235294118]
					(166.0,0.685198000768935) [0.6509803921568628]
					(167.0,0.6887351018838908) [0.6549019607843137]
					(168.0,0.6922722029988466) [0.6588235294117647]
					(169.0,0.6958093041138024) [0.6627450980392157]
					(170.0,0.6993464052287582) [0.6666666666666666]
					(171.0,0.702883506343714) [0.6705882352941176]
					(172.0,0.7064206074586697) [0.6745098039215687]
					(173.0,0.7099577085736255) [0.6784313725490196]
					(174.0,0.7134948096885813) [0.6823529411764706]
					(175.0,0.7170319108035371) [0.6862745098039216]
					(176.0,0.7205690119184929) [0.6901960784313725]
					(177.0,0.7241061130334487) [0.6941176470588235]
					(178.0,0.7276432141484045) [0.6980392156862745]
					(179.0,0.7311803152633604) [0.7019607843137254]
					(180.0,0.734717416378316) [0.7058823529411765]
					(181.0,0.7382545174932718) [0.7098039215686275]
					(182.0,0.7417916186082276) [0.7137254901960784]
					(183.0,0.7453287197231834) [0.7176470588235294]
					(184.0,0.7488658208381392) [0.7215686274509804]
					(185.0,0.752402921953095) [0.7254901960784313]
					(186.0,0.7559400230680509) [0.7294117647058823]
					(187.0,0.7594771241830065) [0.7333333333333333]
					(188.0,0.7630142252979623) [0.7372549019607844]
					(189.0,0.7665513264129181) [0.7411764705882353]
					(190.0,0.7700884275278739) [0.7450980392156863]
					(191.0,0.7736255286428297) [0.7490196078431373]
					(192.0,0.7771626297577855) [0.7529411764705882]
					(193.0,0.7806997308727414) [0.7568627450980392]
					(194.0,0.784236831987697) [0.7607843137254902]
					(195.0,0.7877739331026528) [0.7647058823529411]
					(196.0,0.7913110342176086) [0.7686274509803922]
					(197.0,0.7948481353325644) [0.7725490196078432]
					(198.0,0.7983852364475202) [0.7764705882352941]
					(199.0,0.801922337562476) [0.7803921568627451]
					(200.0,0.8054594386774319) [0.7843137254901961]
					(201.0,0.8089965397923876) [0.788235294117647]
					(202.0,0.8125336409073433) [0.792156862745098]
					(203.0,0.8160707420222991) [0.796078431372549]
					(204.0,0.8196078431372549) [0.8]
					(205.0,0.8231449442522107) [0.803921568627451]
					(206.0,0.8266820453671665) [0.807843137254902]
					(207.0,0.8302191464821224) [0.8117647058823529]
					(208.0,0.8337562475970781) [0.8156862745098039]
					(209.0,0.8372933487120338) [0.8196078431372549]
					(210.0,0.8408304498269896) [0.8235294117647058]
					(211.0,0.8443675509419454) [0.8274509803921568]
					(212.0,0.8479046520569012) [0.8313725490196079]
					(213.0,0.851441753171857) [0.8352941176470589]
					(214.0,0.8549788542868128) [0.8392156862745098]
					(215.0,0.8585159554017686) [0.8431372549019608]
					(216.0,0.8620530565167243) [0.8470588235294118]
					(217.0,0.8655901576316801) [0.8509803921568627]
					(218.0,0.8691272587466359) [0.8549019607843137]
					(219.0,0.8726643598615917) [0.8588235294117647]
					(220.0,0.8762014609765475) [0.8627450980392157]
					(221.0,0.8797385620915033) [0.8666666666666667]
					(222.0,0.8832756632064591) [0.8705882352941177]
					(223.0,0.8868127643214149) [0.8745098039215686]
					(224.0,0.8903498654363706) [0.8784313725490196]
					(225.0,0.8938869665513264) [0.8823529411764706]
					(226.0,0.8974240676662822) [0.8862745098039215]
					(227.0,0.900961168781238) [0.8901960784313725]
					(228.0,0.9044982698961938) [0.8941176470588236]
					(229.0,0.9080353710111496) [0.8980392156862745]
					(230.0,0.9115724721261054) [0.9019607843137255]
					(231.0,0.9151095732410611) [0.9058823529411765]
					(232.0,0.9186466743560169) [0.9098039215686274]
					(233.0,0.9221837754709727) [0.9137254901960784]
					(234.0,0.9257208765859285) [0.9176470588235294]
					(235.0,0.9292579777008843) [0.9215686274509803]
					(236.0,0.9327950788158401) [0.9254901960784314]
					(237.0,0.9363321799307959) [0.9294117647058824]
					(238.0,0.9398692810457516) [0.9333333333333333]
					(239.0,0.9434063821607074) [0.9372549019607843]
					(240.0,0.9469434832756632) [0.9411764705882353]
					(241.0,0.950480584390619) [0.9450980392156862]
					(242.0,0.9540176855055748) [0.9490196078431372]
					(243.0,0.9575547866205306) [0.9529411764705882]
					(244.0,0.9610918877354864) [0.9568627450980393]
					(245.0,0.9646289888504422) [0.9607843137254902]
					(246.0,0.9681660899653979) [0.9647058823529412]
					(247.0,0.9717031910803537) [0.9686274509803922]
					(248.0,0.9752402921953095) [0.9725490196078431]
					(249.0,0.9787773933102653) [0.9764705882352941]
					(250.0,0.9823144944252211) [0.9803921568627451]
					(251.0,0.9858515955401769) [0.984313725490196]
					(252.0,0.9893886966551327) [0.9882352941176471]
					(253.0,0.9929257977700884) [0.9921568627450981]
					(254.0,0.9964628988850442) [0.996078431372549]
					(255,1.0) [1.0]
				};
			\end{axis}
			
			\begin{axis}	[ hide axis,
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},											
										]
				\addplot
				[
					scatter,
					only marks,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255(0cm)=(0,0,0);
						rgb255(1cm)=(255,255,255)
					},
				]
				coordinates {
					(0,0.1) [0]
					(255,1.0)	[1]
				};
			\end{axis}
		\end{tikzpicture}
		\vspace{-1.5\baselineskip}
		\subcaption{TF2}
		\label{fig:TFs_sub2}
		\vspace{0.5em}
		\end{minipage}

		\begin{minipage}{0.5\textwidth}		
		\centering
		\begin{tikzpicture}
			\begin{axis}	[
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]
				\addplot
				[
					mesh,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255=(0.0,0.0,0.0);
						rgb255=(0.905511811023622,0.905511811023622,0.905511811023622);
						rgb255=(1.811023622047244,1.811023622047244,1.811023622047244);
						rgb255=(2.7165354330708658,2.7165354330708658,2.7165354330708658);
						rgb255=(3.622047244094488,3.622047244094488,3.622047244094488);
						rgb255=(4.52755905511811,4.52755905511811,4.52755905511811);
						rgb255=(5.4330708661417315,5.4330708661417315,5.4330708661417315);
						rgb255=(6.338582677165354,6.338582677165354,6.338582677165354);
						rgb255=(7.244094488188976,7.244094488188976,7.244094488188976);
						rgb255=(8.149606299212598,8.149606299212598,8.149606299212598);
						rgb255=(9.05511811023622,9.05511811023622,9.05511811023622);
						rgb255=(9.960629921259843,9.960629921259843,9.960629921259843);
						rgb255=(10.866141732283463,10.866141732283463,10.866141732283463);
						rgb255=(11.771653543307085,11.771653543307085,11.771653543307085);
						rgb255=(12.677165354330707,12.677165354330707,12.677165354330707);
						rgb255=(13.58267716535433,13.58267716535433,13.58267716535433);
						rgb255=(14.488188976377952,14.488188976377952,14.488188976377952);
						rgb255=(15.393700787401574,15.393700787401574,15.393700787401574);
						rgb255=(16.299212598425196,16.299212598425196,16.299212598425196);
						rgb255=(17.20472440944882,17.20472440944882,17.20472440944882);
						rgb255=(18.11023622047244,18.11023622047244,18.11023622047244);
						rgb255=(19.015748031496063,19.015748031496063,19.015748031496063);
						rgb255=(19.921259842519685,19.921259842519685,19.921259842519685);
						rgb255=(20.826771653543307,20.826771653543307,20.826771653543307);
						rgb255=(21.732283464566926,21.732283464566926,21.732283464566926);
						rgb255=(22.63779527559055,22.63779527559055,22.63779527559055);
						rgb255=(23.54330708661417,23.54330708661417,23.54330708661417);
						rgb255=(24.448818897637793,24.448818897637793,24.448818897637793);
						rgb255=(25.354330708661415,25.354330708661415,25.354330708661415);
						rgb255=(26.259842519685037,26.259842519685037,26.259842519685037);
						rgb255=(27.16535433070866,27.16535433070866,27.16535433070866);
						rgb255=(28.07086614173228,28.07086614173228,28.07086614173228);
						rgb255=(28.976377952755904,28.976377952755904,28.976377952755904);
						rgb255=(29.881889763779526,29.881889763779526,29.881889763779526);
						rgb255=(30.787401574803148,30.787401574803148,30.787401574803148);
						rgb255=(31.69291338582677,31.69291338582677,31.69291338582677);
						rgb255=(32.59842519685039,32.59842519685039,32.59842519685039);
						rgb255=(33.503937007874015,33.503937007874015,33.503937007874015);
						rgb255=(34.40944881889764,34.40944881889764,34.40944881889764);
						rgb255=(35.31496062992126,35.31496062992126,35.31496062992126);
						rgb255=(36.22047244094488,36.22047244094488,36.22047244094488);
						rgb255=(37.125984251968504,37.125984251968504,37.125984251968504);
						rgb255=(38.031496062992126,38.031496062992126,38.031496062992126);
						rgb255=(38.93700787401575,38.93700787401575,38.93700787401575);
						rgb255=(39.84251968503937,39.84251968503937,39.84251968503937);
						rgb255=(40.74803149606299,40.74803149606299,40.74803149606299);
						rgb255=(41.653543307086615,41.653543307086615,41.653543307086615);
						rgb255=(42.55905511811024,42.55905511811024,42.55905511811024);
						rgb255=(43.46456692913385,43.46456692913385,43.46456692913385);
						rgb255=(44.370078740157474,44.370078740157474,44.370078740157474);
						rgb255=(45.2755905511811,45.2755905511811,45.2755905511811);
						rgb255=(46.18110236220472,46.18110236220472,46.18110236220472);
						rgb255=(47.08661417322834,47.08661417322834,47.08661417322834);
						rgb255=(47.99212598425196,47.99212598425196,47.99212598425196);
						rgb255=(48.897637795275585,48.897637795275585,48.897637795275585);
						rgb255=(49.80314960629921,49.80314960629921,49.80314960629921);
						rgb255=(50.70866141732283,50.70866141732283,50.70866141732283);
						rgb255=(51.61417322834645,51.61417322834645,51.61417322834645);
						rgb255=(52.519685039370074,52.519685039370074,52.519685039370074);
						rgb255=(53.4251968503937,53.4251968503937,53.4251968503937);
						rgb255=(54.33070866141732,54.33070866141732,54.33070866141732);
						rgb255=(55.23622047244094,55.23622047244094,55.23622047244094);
						rgb255=(56.14173228346456,56.14173228346456,56.14173228346456);
						rgb255=(57.047244094488185,57.047244094488185,57.047244094488185);
						rgb255=(57.95275590551181,57.95275590551181,57.95275590551181);
						rgb255=(58.85826771653543,58.85826771653543,58.85826771653543);
						rgb255=(59.76377952755905,59.76377952755905,59.76377952755905);
						rgb255=(60.669291338582674,60.669291338582674,60.669291338582674);
						rgb255=(61.574803149606296,61.574803149606296,61.574803149606296);
						rgb255=(62.48031496062992,62.48031496062992,62.48031496062992);
						rgb255=(63.38582677165354,63.38582677165354,63.38582677165354);
						rgb255=(64.29133858267716,64.29133858267716,64.29133858267716);
						rgb255=(65.19685039370079,65.19685039370079,65.19685039370079);
						rgb255=(66.1023622047244,66.1023622047244,66.1023622047244);
						rgb255=(67.00787401574803,67.00787401574803,67.00787401574803);
						rgb255=(67.91338582677164,67.91338582677164,67.91338582677164);
						rgb255=(68.81889763779527,68.81889763779527,68.81889763779527);
						rgb255=(69.72440944881889,69.72440944881889,69.72440944881889);
						rgb255=(70.62992125984252,70.62992125984252,70.62992125984252);
						rgb255=(71.53543307086613,71.53543307086613,71.53543307086613);
						rgb255=(72.44094488188976,72.44094488188976,72.44094488188976);
						rgb255=(73.34645669291338,73.34645669291338,73.34645669291338);
						rgb255=(74.25196850393701,74.25196850393701,74.25196850393701);
						rgb255=(75.15748031496062,75.15748031496062,75.15748031496062);
						rgb255=(76.06299212598425,76.06299212598425,76.06299212598425);
						rgb255=(76.96850393700787,76.96850393700787,76.96850393700787);
						rgb255=(77.8740157480315,77.8740157480315,77.8740157480315);
						rgb255=(78.77952755905511,78.77952755905511,78.77952755905511);
						rgb255=(79.68503937007874,79.68503937007874,79.68503937007874);
						rgb255=(80.59055118110236,80.59055118110236,80.59055118110236);
						rgb255=(81.49606299212599,81.49606299212599,81.49606299212599);
						rgb255=(82.4015748031496,82.4015748031496,82.4015748031496);
						rgb255=(83.30708661417323,83.30708661417323,83.30708661417323);
						rgb255=(84.21259842519684,84.21259842519684,84.21259842519684);
						rgb255=(85.11811023622047,85.11811023622047,85.11811023622047);
						rgb255=(86.02362204724409,86.02362204724409,86.02362204724409);
						rgb255=(86.9291338582677,86.9291338582677,86.9291338582677);
						rgb255=(87.83464566929133,87.83464566929133,87.83464566929133);
						rgb255=(88.74015748031495,88.74015748031495,88.74015748031495);
						rgb255=(89.64566929133858,89.64566929133858,89.64566929133858);
						rgb255=(90.5511811023622,90.5511811023622,90.5511811023622);
						rgb255=(91.45669291338582,91.45669291338582,91.45669291338582);
						rgb255=(92.36220472440944,92.36220472440944,92.36220472440944);
						rgb255=(93.26771653543307,93.26771653543307,93.26771653543307);
						rgb255=(94.17322834645668,94.17322834645668,94.17322834645668);
						rgb255=(95.07874015748031,95.07874015748031,95.07874015748031);
						rgb255=(95.98425196850393,95.98425196850393,95.98425196850393);
						rgb255=(96.88976377952756,96.88976377952756,96.88976377952756);
						rgb255=(97.79527559055117,97.79527559055117,97.79527559055117);
						rgb255=(98.7007874015748,98.7007874015748,98.7007874015748);
						rgb255=(99.60629921259842,99.60629921259842,99.60629921259842);
						rgb255=(100.51181102362204,100.51181102362204,100.51181102362204);
						rgb255=(101.41732283464566,101.41732283464566,101.41732283464566);
						rgb255=(102.32283464566929,102.32283464566929,102.32283464566929);
						rgb255=(103.2283464566929,103.2283464566929,103.2283464566929);
						rgb255=(104.13385826771653,104.13385826771653,104.13385826771653);
						rgb255=(105.03937007874015,105.03937007874015,105.03937007874015);
						rgb255=(105.94488188976378,105.94488188976378,105.94488188976378);
						rgb255=(106.8503937007874,106.8503937007874,106.8503937007874);
						rgb255=(107.75590551181102,107.75590551181102,107.75590551181102);
						rgb255=(108.66141732283464,108.66141732283464,108.66141732283464);
						rgb255=(109.56692913385827,109.56692913385827,109.56692913385827);
						rgb255=(110.47244094488188,110.47244094488188,110.47244094488188);
						rgb255=(111.37795275590551,111.37795275590551,111.37795275590551);
						rgb255=(112.28346456692913,112.28346456692913,112.28346456692913);
						rgb255=(113.18897637795276,113.18897637795276,113.18897637795276);
						rgb255=(114.09448818897637,114.09448818897637,114.09448818897637);
						rgb255=(115.0,115.0,115.0);
						rgb255=(116.09375,116.09375,116.09375);
						rgb255=(117.1875,117.1875,117.1875);
						rgb255=(118.28125,118.28125,118.28125);
						rgb255=(119.375,119.375,119.375);
						rgb255=(120.46875,120.46875,120.46875);
						rgb255=(121.5625,121.5625,121.5625);
						rgb255=(122.65625,122.65625,122.65625);
						rgb255=(123.75,123.75,123.75);
						rgb255=(124.84375,124.84375,124.84375);
						rgb255=(125.9375,125.9375,125.9375);
						rgb255=(127.03125,127.03125,127.03125);
						rgb255=(128.125,128.125,128.125);
						rgb255=(129.21875,129.21875,129.21875);
						rgb255=(130.3125,130.3125,130.3125);
						rgb255=(131.40625,131.40625,131.40625);
						rgb255=(132.5,132.5,132.5);
						rgb255=(133.59375,133.59375,133.59375);
						rgb255=(134.6875,134.6875,134.6875);
						rgb255=(135.78125,135.78125,135.78125);
						rgb255=(136.875,136.875,136.875);
						rgb255=(137.96875,137.96875,137.96875);
						rgb255=(139.0625,139.0625,139.0625);
						rgb255=(140.15625,140.15625,140.15625);
						rgb255=(141.25,141.25,141.25);
						rgb255=(142.34375,142.34375,142.34375);
						rgb255=(143.4375,143.4375,143.4375);
						rgb255=(144.53125,144.53125,144.53125);
						rgb255=(145.625,145.625,145.625);
						rgb255=(146.71875,146.71875,146.71875);
						rgb255=(147.8125,147.8125,147.8125);
						rgb255=(148.90625,148.90625,148.90625);
						rgb255=(150.0,150.0,150.0);
						rgb255=(151.09375,151.09375,151.09375);
						rgb255=(152.1875,152.1875,152.1875);
						rgb255=(153.28125,153.28125,153.28125);
						rgb255=(154.375,154.375,154.375);
						rgb255=(155.46875,155.46875,155.46875);
						rgb255=(156.5625,156.5625,156.5625);
						rgb255=(157.65625,157.65625,157.65625);
						rgb255=(158.75,158.75,158.75);
						rgb255=(159.84375,159.84375,159.84375);
						rgb255=(160.9375,160.9375,160.9375);
						rgb255=(162.03125,162.03125,162.03125);
						rgb255=(163.125,163.125,163.125);
						rgb255=(164.21875,164.21875,164.21875);
						rgb255=(165.3125,165.3125,165.3125);
						rgb255=(166.40625,166.40625,166.40625);
						rgb255=(167.5,167.5,167.5);
						rgb255=(168.59375,168.59375,168.59375);
						rgb255=(169.6875,169.6875,169.6875);
						rgb255=(170.78125,170.78125,170.78125);
						rgb255=(171.875,171.875,171.875);
						rgb255=(172.96875,172.96875,172.96875);
						rgb255=(174.0625,174.0625,174.0625);
						rgb255=(175.15625,175.15625,175.15625);
						rgb255=(176.25,176.25,176.25);
						rgb255=(177.34375,177.34375,177.34375);
						rgb255=(178.4375,178.4375,178.4375);
						rgb255=(179.53125,179.53125,179.53125);
						rgb255=(180.625,180.625,180.625);
						rgb255=(181.71875,181.71875,181.71875);
						rgb255=(182.8125,182.8125,182.8125);
						rgb255=(183.90625,183.90625,183.90625);
						rgb255=(185.0,185.0,185.0);
						rgb255=(186.09375,186.09375,186.09375);
						rgb255=(187.1875,187.1875,187.1875);
						rgb255=(188.28125,188.28125,188.28125);
						rgb255=(189.375,189.375,189.375);
						rgb255=(190.46875,190.46875,190.46875);
						rgb255=(191.5625,191.5625,191.5625);
						rgb255=(192.65625,192.65625,192.65625);
						rgb255=(193.75,193.75,193.75);
						rgb255=(194.84375,194.84375,194.84375);
						rgb255=(195.9375,195.9375,195.9375);
						rgb255=(197.03125,197.03125,197.03125);
						rgb255=(198.125,198.125,198.125);
						rgb255=(199.21875,199.21875,199.21875);
						rgb255=(200.3125,200.3125,200.3125);
						rgb255=(201.40625,201.40625,201.40625);
						rgb255=(202.5,202.5,202.5);
						rgb255=(203.59375,203.59375,203.59375);
						rgb255=(204.6875,204.6875,204.6875);
						rgb255=(205.78125,205.78125,205.78125);
						rgb255=(206.875,206.875,206.875);
						rgb255=(207.96875,207.96875,207.96875);
						rgb255=(209.0625,209.0625,209.0625);
						rgb255=(210.15625,210.15625,210.15625);
						rgb255=(211.25,211.25,211.25);
						rgb255=(212.34375,212.34375,212.34375);
						rgb255=(213.4375,213.4375,213.4375);
						rgb255=(214.53125,214.53125,214.53125);
						rgb255=(215.625,215.625,215.625);
						rgb255=(216.71875,216.71875,216.71875);
						rgb255=(217.8125,217.8125,217.8125);
						rgb255=(218.90625,218.90625,218.90625);
						rgb255=(220.0,220.0,220.0);
						rgb255=(221.09375,221.09375,221.09375);
						rgb255=(222.1875,222.1875,222.1875);
						rgb255=(223.28125,223.28125,223.28125);
						rgb255=(224.375,224.375,224.375);
						rgb255=(225.46875,225.46875,225.46875);
						rgb255=(226.5625,226.5625,226.5625);
						rgb255=(227.65625,227.65625,227.65625);
						rgb255=(228.75,228.75,228.75);
						rgb255=(229.84375,229.84375,229.84375);
						rgb255=(230.9375,230.9375,230.9375);
						rgb255=(232.03125,232.03125,232.03125);
						rgb255=(233.125,233.125,233.125);
						rgb255=(234.21875,234.21875,234.21875);
						rgb255=(235.3125,235.3125,235.3125);
						rgb255=(236.40625,236.40625,236.40625);
						rgb255=(237.5,237.5,237.5);
						rgb255=(238.59375,238.59375,238.59375);
						rgb255=(239.6875,239.6875,239.6875);
						rgb255=(240.78125,240.78125,240.78125);
						rgb255=(241.875,241.875,241.875);
						rgb255=(242.96875,242.96875,242.96875);
						rgb255=(244.0625,244.0625,244.0625);
						rgb255=(245.15625,245.15625,245.15625);
						rgb255=(246.25,246.25,246.25);
						rgb255=(247.34375,247.34375,247.34375);
						rgb255=(248.4375,248.4375,248.4375);
						rgb255=(249.53125,249.53125,249.53125);
						rgb255=(250.625,250.625,250.625);
						rgb255=(251.71875,251.71875,251.71875);
						rgb255=(252.8125,252.8125,252.8125);
						rgb255=(253.90625,253.90625,253.90625);
						rgb255=(255,255,255);
					},
				]
				coordinates {
					(0.0,0.0) [0.0]
					(1.0,0.0) [0.00392156862745098]
					(2.0,0.0) [0.00784313725490196]
					(3.0,0.0) [0.011764705882352941]
					(4.0,0.0) [0.01568627450980392]
					(5.0,0.0) [0.0196078431372549]
					(6.0,0.0) [0.023529411764705882]
					(7.0,0.0) [0.027450980392156862]
					(8.0,0.0) [0.03137254901960784]
					(9.0,0.0) [0.03529411764705882]
					(10.0,0.0) [0.0392156862745098]
					(11.0,0.0) [0.043137254901960784]
					(12.0,0.0) [0.047058823529411764]
					(13.0,0.0) [0.050980392156862744]
					(14.0,0.0) [0.054901960784313725]
					(15.0,0.0) [0.058823529411764705]
					(16.0,0.0) [0.06274509803921569]
					(17.0,0.0) [0.06666666666666667]
					(18.0,0.0) [0.07058823529411765]
					(19.0,0.0) [0.07450980392156863]
					(20.0,0.0) [0.0784313725490196]
					(21.0,0.0) [0.08235294117647059]
					(22.0,0.0) [0.08627450980392157]
					(23.0,0.0) [0.09019607843137255]
					(24.0,0.0) [0.09411764705882353]
					(25.0,0.0) [0.09803921568627451]
					(26.0,0.0) [0.10196078431372549]
					(27.0,0.0) [0.10588235294117647]
					(28.0,0.0) [0.10980392156862745]
					(29.0,0.0) [0.11372549019607843]
					(30.0,0.0) [0.11764705882352941]
					(31.0,0.0) [0.12156862745098039]
					(32.0,0.0) [0.12549019607843137]
					(33.0,0.0) [0.12941176470588237]
					(34.0,0.0) [0.13333333333333333]
					(35.0,0.0) [0.13725490196078433]
					(36.0,0.0) [0.1411764705882353]
					(37.0,0.0) [0.1450980392156863]
					(38.0,0.0) [0.14901960784313725]
					(39.0,0.0) [0.15294117647058825]
					(40.0,0.0) [0.1568627450980392]
					(41.0,0.0) [0.1607843137254902]
					(42.0,0.0) [0.16470588235294117]
					(43.0,0.0) [0.16862745098039217]
					(44.0,0.0) [0.17254901960784313]
					(45.0,0.0) [0.17647058823529413]
					(46.0,0.0) [0.1803921568627451]
					(47.0,0.0) [0.1843137254901961]
					(48.0,0.0) [0.18823529411764706]
					(49.0,0.0) [0.19215686274509805]
					(50.0,0.0) [0.19607843137254902]
					(51.0,0.0) [0.2]
					(52.0,0.0) [0.20392156862745098]
					(53.0,0.0) [0.20784313725490197]
					(54.0,0.0) [0.21176470588235294]
					(55.0,0.0) [0.21568627450980393]
					(56.0,0.0) [0.2196078431372549]
					(57.0,0.0) [0.2235294117647059]
					(58.0,0.0) [0.22745098039215686]
					(59.0,0.0) [0.23137254901960785]
					(60.0,0.0) [0.23529411764705882]
					(61.0,0.0) [0.23921568627450981]
					(62.0,0.0) [0.24313725490196078]
					(63.0,0.0) [0.24705882352941178]
					(64.0,0.0) [0.25098039215686274]
					(65.0,0.0) [0.2549019607843137]
					(66.0,0.0) [0.25882352941176473]
					(67.0,0.0) [0.2627450980392157]
					(68.0,0.0) [0.26666666666666666]
					(69.0,0.0) [0.27058823529411763]
					(70.0,0.0) [0.27450980392156865]
					(71.0,0.0) [0.2784313725490196]
					(72.0,0.0) [0.2823529411764706]
					(73.0,0.0) [0.28627450980392155]
					(74.0,0.0) [0.2901960784313726]
					(75.0,0.0) [0.29411764705882354]
					(76.0,0.0) [0.2980392156862745]
					(77.0,0.0) [0.30196078431372547]
					(78.0,0.0) [0.3058823529411765]
					(79.0,0.0) [0.30980392156862746]
					(80.0,0.0) [0.3137254901960784]
					(81.0,0.0) [0.3176470588235294]
					(82.0,0.0) [0.3215686274509804]
					(83.0,0.0) [0.3254901960784314]
					(84.0,0.0) [0.32941176470588235]
					(85.0,0.0) [0.3333333333333333]
					(86.0,0.0) [0.33725490196078434]
					(87.0,0.0) [0.3411764705882353]
					(88.0,0.0) [0.34509803921568627]
					(89.0,0.0) [0.34901960784313724]
					(90.0,0.0) [0.35294117647058826]
					(91.0,0.0) [0.3568627450980392]
					(92.0,0.0) [0.3607843137254902]
					(93.0,0.0) [0.36470588235294116]
					(94.0,0.0) [0.3686274509803922]
					(95.0,0.0) [0.37254901960784315]
					(96.0,0.0) [0.3764705882352941]
					(97.0,0.0) [0.3803921568627451]
					(98.0,0.0) [0.3843137254901961]
					(99.0,0.0) [0.38823529411764707]
					(100.0,0.0) [0.39215686274509803]
					(101.0,0.0) [0.396078431372549]
					(102.0,0.0) [0.4]
					(103.0,0.0) [0.403921568627451]
					(104.0,0.0) [0.40784313725490196]
					(105.0,0.0) [0.4117647058823529]
					(106.0,0.0) [0.41568627450980394]
					(107.0,0.0) [0.4196078431372549]
					(108.0,0.0) [0.4235294117647059]
					(109.0,0.0) [0.42745098039215684]
					(110.0,0.0) [0.43137254901960786]
					(111.0,0.0) [0.43529411764705883]
					(112.0,0.0) [0.4392156862745098]
					(113.0,0.0) [0.44313725490196076]
					(114.0,0.0) [0.4470588235294118]
					(115.0,0.0) [0.45098039215686275]
					(116.0,0.0) [0.4549019607843137]
					(117.0,0.0) [0.4588235294117647]
					(118.0,0.0) [0.4627450980392157]
					(119.0,0.0) [0.4666666666666667]
					(120.0,0.0) [0.47058823529411764]
					(121.0,0.0) [0.4745098039215686]
					(122.0,0.0) [0.47843137254901963]
					(123.0,0.0) [0.4823529411764706]
					(124.0,0.0) [0.48627450980392156]
					(125.0,0.0) [0.49019607843137253]
					(126.0,0.0) [0.49411764705882355]
					(127.0,0.0) [0.4980392156862745]
					(128.0,0.0078125) [0.5019607843137255]
					(129.0,0.015625) [0.5058823529411764]
					(130.0,0.0234375) [0.5098039215686274]
					(131.0,0.03125) [0.5137254901960784]
					(132.0,0.0390625) [0.5176470588235295]
					(133.0,0.046875) [0.5215686274509804]
					(134.0,0.0546875) [0.5254901960784314]
					(135.0,0.0625) [0.5294117647058824]
					(136.0,0.0703125) [0.5333333333333333]
					(137.0,0.078125) [0.5372549019607843]
					(138.0,0.0859375) [0.5411764705882353]
					(139.0,0.09375) [0.5450980392156862]
					(140.0,0.1015625) [0.5490196078431373]
					(141.0,0.109375) [0.5529411764705883]
					(142.0,0.1171875) [0.5568627450980392]
					(143.0,0.125) [0.5607843137254902]
					(144.0,0.1328125) [0.5647058823529412]
					(145.0,0.140625) [0.5686274509803921]
					(146.0,0.1484375) [0.5725490196078431]
					(147.0,0.15625) [0.5764705882352941]
					(148.0,0.1640625) [0.5803921568627451]
					(149.0,0.171875) [0.5843137254901961]
					(150.0,0.1796875) [0.5882352941176471]
					(151.0,0.1875) [0.592156862745098]
					(152.0,0.1953125) [0.596078431372549]
					(153.0,0.203125) [0.6]
					(154.0,0.2109375) [0.6039215686274509]
					(155.0,0.21875) [0.6078431372549019]
					(156.0,0.2265625) [0.611764705882353]
					(157.0,0.234375) [0.615686274509804]
					(158.0,0.2421875) [0.6196078431372549]
					(159.0,0.25) [0.6235294117647059]
					(160.0,0.2578125) [0.6274509803921569]
					(161.0,0.265625) [0.6313725490196078]
					(162.0,0.2734375) [0.6352941176470588]
					(163.0,0.28125) [0.6392156862745098]
					(164.0,0.2890625) [0.6431372549019608]
					(165.0,0.296875) [0.6470588235294118]
					(166.0,0.3046875) [0.6509803921568628]
					(167.0,0.3125) [0.6549019607843137]
					(168.0,0.3203125) [0.6588235294117647]
					(169.0,0.328125) [0.6627450980392157]
					(170.0,0.3359375) [0.6666666666666666]
					(171.0,0.34375) [0.6705882352941176]
					(172.0,0.3515625) [0.6745098039215687]
					(173.0,0.359375) [0.6784313725490196]
					(174.0,0.3671875) [0.6823529411764706]
					(175.0,0.375) [0.6862745098039216]
					(176.0,0.3828125) [0.6901960784313725]
					(177.0,0.390625) [0.6941176470588235]
					(178.0,0.3984375) [0.6980392156862745]
					(179.0,0.40625) [0.7019607843137254]
					(180.0,0.4140625) [0.7058823529411765]
					(181.0,0.421875) [0.7098039215686275]
					(182.0,0.4296875) [0.7137254901960784]
					(183.0,0.4375) [0.7176470588235294]
					(184.0,0.4453125) [0.7215686274509804]
					(185.0,0.453125) [0.7254901960784313]
					(186.0,0.4609375) [0.7294117647058823]
					(187.0,0.46875) [0.7333333333333333]
					(188.0,0.4765625) [0.7372549019607844]
					(189.0,0.484375) [0.7411764705882353]
					(190.0,0.4921875) [0.7450980392156863]
					(191.0,0.5) [0.7490196078431373]
					(192.0,0.5078125) [0.7529411764705882]
					(193.0,0.515625) [0.7568627450980392]
					(194.0,0.5234375) [0.7607843137254902]
					(195.0,0.53125) [0.7647058823529411]
					(196.0,0.5390625) [0.7686274509803922]
					(197.0,0.546875) [0.7725490196078432]
					(198.0,0.5546875) [0.7764705882352941]
					(199.0,0.5625) [0.7803921568627451]
					(200.0,0.5703125) [0.7843137254901961]
					(201.0,0.578125) [0.788235294117647]
					(202.0,0.5859375) [0.792156862745098]
					(203.0,0.59375) [0.796078431372549]
					(204.0,0.6015625) [0.8]
					(205.0,0.609375) [0.803921568627451]
					(206.0,0.6171875) [0.807843137254902]
					(207.0,0.625) [0.8117647058823529]
					(208.0,0.6328125) [0.8156862745098039]
					(209.0,0.640625) [0.8196078431372549]
					(210.0,0.6484375) [0.8235294117647058]
					(211.0,0.65625) [0.8274509803921568]
					(212.0,0.6640625) [0.8313725490196079]
					(213.0,0.671875) [0.8352941176470589]
					(214.0,0.6796875) [0.8392156862745098]
					(215.0,0.6875) [0.8431372549019608]
					(216.0,0.6953125) [0.8470588235294118]
					(217.0,0.703125) [0.8509803921568627]
					(218.0,0.7109375) [0.8549019607843137]
					(219.0,0.71875) [0.8588235294117647]
					(220.0,0.7265625) [0.8627450980392157]
					(221.0,0.734375) [0.8666666666666667]
					(222.0,0.7421875) [0.8705882352941177]
					(223.0,0.75) [0.8745098039215686]
					(224.0,0.7578125) [0.8784313725490196]
					(225.0,0.765625) [0.8823529411764706]
					(226.0,0.7734375) [0.8862745098039215]
					(227.0,0.78125) [0.8901960784313725]
					(228.0,0.7890625) [0.8941176470588236]
					(229.0,0.796875) [0.8980392156862745]
					(230.0,0.8046875) [0.9019607843137255]
					(231.0,0.8125) [0.9058823529411765]
					(232.0,0.8203125) [0.9098039215686274]
					(233.0,0.828125) [0.9137254901960784]
					(234.0,0.8359375) [0.9176470588235294]
					(235.0,0.84375) [0.9215686274509803]
					(236.0,0.8515625) [0.9254901960784314]
					(237.0,0.859375) [0.9294117647058824]
					(238.0,0.8671875) [0.9333333333333333]
					(239.0,0.875) [0.9372549019607843]
					(240.0,0.8828125) [0.9411764705882353]
					(241.0,0.890625) [0.9450980392156862]
					(242.0,0.8984375) [0.9490196078431372]
					(243.0,0.90625) [0.9529411764705882]
					(244.0,0.9140625) [0.9568627450980393]
					(245.0,0.921875) [0.9607843137254902]
					(246.0,0.9296875) [0.9647058823529412]
					(247.0,0.9375) [0.9686274509803922]
					(248.0,0.9453125) [0.9725490196078431]
					(249.0,0.953125) [0.9764705882352941]
					(250.0,0.9609375) [0.9803921568627451]
					(251.0,0.96875) [0.984313725490196]
					(252.0,0.9765625) [0.9882352941176471]
					(253.0,0.984375) [0.9921568627450981]
					(254.0,0.9921875) [0.996078431372549]
					(255,1.0) [1.0]
				};
			\end{axis}
			
			\begin{axis}	[ hide axis,
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]
				\addplot
				[
					scatter,
					only marks,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255(0cm)=(0,0,0);
						rgb255(1cm)=(255,255,255)
					},
				]
				coordinates {
					(0,0) [0]
					(127,0) [0.5]
					(255,1) [1]
				};
			\end{axis}
		\end{tikzpicture}
		\vspace{-1.5\baselineskip}
		\subcaption{TF3}
		\label{fig:TFs_sub3}
		\vspace{0.5em}
		\end{minipage}
		\hfill
		\begin{minipage}{0.5\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}	[
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]
				\addplot
				[
					mesh,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255=(0.0,0.0,0.0);
						rgb255=(1.796875,1.796875,1.796875);
						rgb255=(3.59375,3.59375,3.59375);
						rgb255=(5.390625,5.390625,5.390625);
						rgb255=(7.1875,7.1875,7.1875);
						rgb255=(8.984375,8.984375,8.984375);
						rgb255=(10.78125,10.78125,10.78125);
						rgb255=(12.578125,12.578125,12.578125);
						rgb255=(14.375,14.375,14.375);
						rgb255=(16.171875,16.171875,16.171875);
						rgb255=(17.96875,17.96875,17.96875);
						rgb255=(19.765625,19.765625,19.765625);
						rgb255=(21.5625,21.5625,21.5625);
						rgb255=(23.359375,23.359375,23.359375);
						rgb255=(25.15625,25.15625,25.15625);
						rgb255=(26.953125,26.953125,26.953125);
						rgb255=(28.75,28.75,28.75);
						rgb255=(30.546875,30.546875,30.546875);
						rgb255=(32.34375,32.34375,32.34375);
						rgb255=(34.140625,34.140625,34.140625);
						rgb255=(35.9375,35.9375,35.9375);
						rgb255=(37.734375,37.734375,37.734375);
						rgb255=(39.53125,39.53125,39.53125);
						rgb255=(41.328125,41.328125,41.328125);
						rgb255=(43.125,43.125,43.125);
						rgb255=(44.921875,44.921875,44.921875);
						rgb255=(46.71875,46.71875,46.71875);
						rgb255=(48.515625,48.515625,48.515625);
						rgb255=(50.3125,50.3125,50.3125);
						rgb255=(52.109375,52.109375,52.109375);
						rgb255=(53.90625,53.90625,53.90625);
						rgb255=(55.703125,55.703125,55.703125);
						rgb255=(57.5,57.5,57.5);
						rgb255=(59.296875,59.296875,59.296875);
						rgb255=(61.09375,61.09375,61.09375);
						rgb255=(62.890625,62.890625,62.890625);
						rgb255=(64.6875,64.6875,64.6875);
						rgb255=(66.484375,66.484375,66.484375);
						rgb255=(68.28125,68.28125,68.28125);
						rgb255=(70.078125,70.078125,70.078125);
						rgb255=(71.875,71.875,71.875);
						rgb255=(73.671875,73.671875,73.671875);
						rgb255=(75.46875,75.46875,75.46875);
						rgb255=(77.265625,77.265625,77.265625);
						rgb255=(79.0625,79.0625,79.0625);
						rgb255=(80.859375,80.859375,80.859375);
						rgb255=(82.65625,82.65625,82.65625);
						rgb255=(84.453125,84.453125,84.453125);
						rgb255=(86.25,86.25,86.25);
						rgb255=(88.046875,88.046875,88.046875);
						rgb255=(89.84375,89.84375,89.84375);
						rgb255=(91.640625,91.640625,91.640625);
						rgb255=(93.4375,93.4375,93.4375);
						rgb255=(95.234375,95.234375,95.234375);
						rgb255=(97.03125,97.03125,97.03125);
						rgb255=(98.828125,98.828125,98.828125);
						rgb255=(100.625,100.625,100.625);
						rgb255=(102.421875,102.421875,102.421875);
						rgb255=(104.21875,104.21875,104.21875);
						rgb255=(106.015625,106.015625,106.015625);
						rgb255=(107.8125,107.8125,107.8125);
						rgb255=(109.609375,109.609375,109.609375);
						rgb255=(111.40625,111.40625,111.40625);
						rgb255=(113.203125,113.203125,113.203125);
						rgb255=(115.0,115.0,115.0);
						rgb255=(115.546875,115.546875,115.546875);
						rgb255=(116.09375,116.09375,116.09375);
						rgb255=(116.640625,116.640625,116.640625);
						rgb255=(117.1875,117.1875,117.1875);
						rgb255=(117.734375,117.734375,117.734375);
						rgb255=(118.28125,118.28125,118.28125);
						rgb255=(118.828125,118.828125,118.828125);
						rgb255=(119.375,119.375,119.375);
						rgb255=(119.921875,119.921875,119.921875);
						rgb255=(120.46875,120.46875,120.46875);
						rgb255=(121.015625,121.015625,121.015625);
						rgb255=(121.5625,121.5625,121.5625);
						rgb255=(122.109375,122.109375,122.109375);
						rgb255=(122.65625,122.65625,122.65625);
						rgb255=(123.203125,123.203125,123.203125);
						rgb255=(123.75,123.75,123.75);
						rgb255=(124.296875,124.296875,124.296875);
						rgb255=(124.84375,124.84375,124.84375);
						rgb255=(125.390625,125.390625,125.390625);
						rgb255=(125.9375,125.9375,125.9375);
						rgb255=(126.484375,126.484375,126.484375);
						rgb255=(127.03125,127.03125,127.03125);
						rgb255=(127.578125,127.578125,127.578125);
						rgb255=(128.125,128.125,128.125);
						rgb255=(128.671875,128.671875,128.671875);
						rgb255=(129.21875,129.21875,129.21875);
						rgb255=(129.765625,129.765625,129.765625);
						rgb255=(130.3125,130.3125,130.3125);
						rgb255=(130.859375,130.859375,130.859375);
						rgb255=(131.40625,131.40625,131.40625);
						rgb255=(131.953125,131.953125,131.953125);
						rgb255=(132.5,132.5,132.5);
						rgb255=(133.046875,133.046875,133.046875);
						rgb255=(133.59375,133.59375,133.59375);
						rgb255=(134.140625,134.140625,134.140625);
						rgb255=(134.6875,134.6875,134.6875);
						rgb255=(135.234375,135.234375,135.234375);
						rgb255=(135.78125,135.78125,135.78125);
						rgb255=(136.328125,136.328125,136.328125);
						rgb255=(136.875,136.875,136.875);
						rgb255=(137.421875,137.421875,137.421875);
						rgb255=(137.96875,137.96875,137.96875);
						rgb255=(138.515625,138.515625,138.515625);
						rgb255=(139.0625,139.0625,139.0625);
						rgb255=(139.609375,139.609375,139.609375);
						rgb255=(140.15625,140.15625,140.15625);
						rgb255=(140.703125,140.703125,140.703125);
						rgb255=(141.25,141.25,141.25);
						rgb255=(141.796875,141.796875,141.796875);
						rgb255=(142.34375,142.34375,142.34375);
						rgb255=(142.890625,142.890625,142.890625);
						rgb255=(143.4375,143.4375,143.4375);
						rgb255=(143.984375,143.984375,143.984375);
						rgb255=(144.53125,144.53125,144.53125);
						rgb255=(145.078125,145.078125,145.078125);
						rgb255=(145.625,145.625,145.625);
						rgb255=(146.171875,146.171875,146.171875);
						rgb255=(146.71875,146.71875,146.71875);
						rgb255=(147.265625,147.265625,147.265625);
						rgb255=(147.8125,147.8125,147.8125);
						rgb255=(148.359375,148.359375,148.359375);
						rgb255=(148.90625,148.90625,148.90625);
						rgb255=(149.453125,149.453125,149.453125);
						rgb255=(150.0,150.0,150.0);
						rgb255=(158.0,158.0,158.0);
						rgb255=(158.4920634920635,158.4920634920635,158.4920634920635);
						rgb255=(158.984126984127,158.984126984127,158.984126984127);
						rgb255=(159.47619047619048,159.47619047619048,159.47619047619048);
						rgb255=(159.96825396825398,159.96825396825398,159.96825396825398);
						rgb255=(160.46031746031747,160.46031746031747,160.46031746031747);
						rgb255=(160.95238095238096,160.95238095238096,160.95238095238096);
						rgb255=(161.44444444444446,161.44444444444446,161.44444444444446);
						rgb255=(161.93650793650792,161.93650793650792,161.93650793650792);
						rgb255=(162.42857142857142,162.42857142857142,162.42857142857142);
						rgb255=(162.9206349206349,162.9206349206349,162.9206349206349);
						rgb255=(163.4126984126984,163.4126984126984,163.4126984126984);
						rgb255=(163.9047619047619,163.9047619047619,163.9047619047619);
						rgb255=(164.3968253968254,164.3968253968254,164.3968253968254);
						rgb255=(164.88888888888889,164.88888888888889,164.88888888888889);
						rgb255=(165.38095238095238,165.38095238095238,165.38095238095238);
						rgb255=(165.87301587301587,165.87301587301587,165.87301587301587);
						rgb255=(166.36507936507937,166.36507936507937,166.36507936507937);
						rgb255=(166.85714285714286,166.85714285714286,166.85714285714286);
						rgb255=(167.34920634920636,167.34920634920636,167.34920634920636);
						rgb255=(167.84126984126985,167.84126984126985,167.84126984126985);
						rgb255=(168.33333333333334,168.33333333333334,168.33333333333334);
						rgb255=(168.82539682539684,168.82539682539684,168.82539682539684);
						rgb255=(169.3174603174603,169.3174603174603,169.3174603174603);
						rgb255=(169.8095238095238,169.8095238095238,169.8095238095238);
						rgb255=(170.3015873015873,170.3015873015873,170.3015873015873);
						rgb255=(170.79365079365078,170.79365079365078,170.79365079365078);
						rgb255=(171.28571428571428,171.28571428571428,171.28571428571428);
						rgb255=(171.77777777777777,171.77777777777777,171.77777777777777);
						rgb255=(172.26984126984127,172.26984126984127,172.26984126984127);
						rgb255=(172.76190476190476,172.76190476190476,172.76190476190476);
						rgb255=(173.25396825396825,173.25396825396825,173.25396825396825);
						rgb255=(173.74603174603175,173.74603174603175,173.74603174603175);
						rgb255=(174.23809523809524,174.23809523809524,174.23809523809524);
						rgb255=(174.73015873015873,174.73015873015873,174.73015873015873);
						rgb255=(175.22222222222223,175.22222222222223,175.22222222222223);
						rgb255=(175.71428571428572,175.71428571428572,175.71428571428572);
						rgb255=(176.20634920634922,176.20634920634922,176.20634920634922);
						rgb255=(176.6984126984127,176.6984126984127,176.6984126984127);
						rgb255=(177.1904761904762,177.1904761904762,177.1904761904762);
						rgb255=(177.68253968253967,177.68253968253967,177.68253968253967);
						rgb255=(178.17460317460316,178.17460317460316,178.17460317460316);
						rgb255=(178.66666666666666,178.66666666666666,178.66666666666666);
						rgb255=(179.15873015873015,179.15873015873015,179.15873015873015);
						rgb255=(179.65079365079364,179.65079365079364,179.65079365079364);
						rgb255=(180.14285714285714,180.14285714285714,180.14285714285714);
						rgb255=(180.63492063492063,180.63492063492063,180.63492063492063);
						rgb255=(181.12698412698413,181.12698412698413,181.12698412698413);
						rgb255=(181.61904761904762,181.61904761904762,181.61904761904762);
						rgb255=(182.11111111111111,182.11111111111111,182.11111111111111);
						rgb255=(182.6031746031746,182.6031746031746,182.6031746031746);
						rgb255=(183.0952380952381,183.0952380952381,183.0952380952381);
						rgb255=(183.5873015873016,183.5873015873016,183.5873015873016);
						rgb255=(184.0793650793651,184.0793650793651,184.0793650793651);
						rgb255=(184.57142857142856,184.57142857142856,184.57142857142856);
						rgb255=(185.06349206349205,185.06349206349205,185.06349206349205);
						rgb255=(185.55555555555554,185.55555555555554,185.55555555555554);
						rgb255=(186.04761904761904,186.04761904761904,186.04761904761904);
						rgb255=(186.53968253968253,186.53968253968253,186.53968253968253);
						rgb255=(187.03174603174602,187.03174603174602,187.03174603174602);
						rgb255=(187.52380952380952,187.52380952380952,187.52380952380952);
						rgb255=(188.015873015873,188.015873015873,188.015873015873);
						rgb255=(188.5079365079365,188.5079365079365,188.5079365079365);
						rgb255=(189.0,189.0,189.0);
						rgb255=(190.04761904761904,190.04761904761904,190.04761904761904);
						rgb255=(191.0952380952381,191.0952380952381,191.0952380952381);
						rgb255=(192.14285714285714,192.14285714285714,192.14285714285714);
						rgb255=(193.1904761904762,193.1904761904762,193.1904761904762);
						rgb255=(194.23809523809524,194.23809523809524,194.23809523809524);
						rgb255=(195.28571428571428,195.28571428571428,195.28571428571428);
						rgb255=(196.33333333333334,196.33333333333334,196.33333333333334);
						rgb255=(197.38095238095238,197.38095238095238,197.38095238095238);
						rgb255=(198.42857142857142,198.42857142857142,198.42857142857142);
						rgb255=(199.47619047619048,199.47619047619048,199.47619047619048);
						rgb255=(200.52380952380952,200.52380952380952,200.52380952380952);
						rgb255=(201.57142857142858,201.57142857142858,201.57142857142858);
						rgb255=(202.61904761904762,202.61904761904762,202.61904761904762);
						rgb255=(203.66666666666666,203.66666666666666,203.66666666666666);
						rgb255=(204.71428571428572,204.71428571428572,204.71428571428572);
						rgb255=(205.76190476190476,205.76190476190476,205.76190476190476);
						rgb255=(206.8095238095238,206.8095238095238,206.8095238095238);
						rgb255=(207.85714285714286,207.85714285714286,207.85714285714286);
						rgb255=(208.9047619047619,208.9047619047619,208.9047619047619);
						rgb255=(209.95238095238096,209.95238095238096,209.95238095238096);
						rgb255=(211.0,211.0,211.0);
						rgb255=(212.04761904761904,212.04761904761904,212.04761904761904);
						rgb255=(213.0952380952381,213.0952380952381,213.0952380952381);
						rgb255=(214.14285714285714,214.14285714285714,214.14285714285714);
						rgb255=(215.1904761904762,215.1904761904762,215.1904761904762);
						rgb255=(216.23809523809524,216.23809523809524,216.23809523809524);
						rgb255=(217.28571428571428,217.28571428571428,217.28571428571428);
						rgb255=(218.33333333333334,218.33333333333334,218.33333333333334);
						rgb255=(219.38095238095238,219.38095238095238,219.38095238095238);
						rgb255=(220.42857142857144,220.42857142857144,220.42857142857144);
						rgb255=(221.47619047619048,221.47619047619048,221.47619047619048);
						rgb255=(222.52380952380952,222.52380952380952,222.52380952380952);
						rgb255=(223.57142857142858,223.57142857142858,223.57142857142858);
						rgb255=(224.61904761904762,224.61904761904762,224.61904761904762);
						rgb255=(225.66666666666669,225.66666666666669,225.66666666666669);
						rgb255=(226.71428571428572,226.71428571428572,226.71428571428572);
						rgb255=(227.76190476190476,227.76190476190476,227.76190476190476);
						rgb255=(228.8095238095238,228.8095238095238,228.8095238095238);
						rgb255=(229.85714285714286,229.85714285714286,229.85714285714286);
						rgb255=(230.9047619047619,230.9047619047619,230.9047619047619);
						rgb255=(231.95238095238096,231.95238095238096,231.95238095238096);
						rgb255=(233.0,233.0,233.0);
						rgb255=(234.04761904761904,234.04761904761904,234.04761904761904);
						rgb255=(235.0952380952381,235.0952380952381,235.0952380952381);
						rgb255=(236.14285714285714,236.14285714285714,236.14285714285714);
						rgb255=(237.1904761904762,237.1904761904762,237.1904761904762);
						rgb255=(238.23809523809524,238.23809523809524,238.23809523809524);
						rgb255=(239.28571428571428,239.28571428571428,239.28571428571428);
						rgb255=(240.33333333333334,240.33333333333334,240.33333333333334);
						rgb255=(241.38095238095238,241.38095238095238,241.38095238095238);
						rgb255=(242.42857142857144,242.42857142857144,242.42857142857144);
						rgb255=(243.47619047619048,243.47619047619048,243.47619047619048);
						rgb255=(244.52380952380952,244.52380952380952,244.52380952380952);
						rgb255=(245.57142857142858,245.57142857142858,245.57142857142858);
						rgb255=(246.61904761904762,246.61904761904762,246.61904761904762);
						rgb255=(247.66666666666669,247.66666666666669,247.66666666666669);
						rgb255=(248.71428571428572,248.71428571428572,248.71428571428572);
						rgb255=(249.76190476190476,249.76190476190476,249.76190476190476);
						rgb255=(250.8095238095238,250.8095238095238,250.8095238095238);
						rgb255=(251.85714285714286,251.85714285714286,251.85714285714286);
						rgb255=(252.9047619047619,252.9047619047619,252.9047619047619);
						rgb255=(253.95238095238096,253.95238095238096,253.95238095238096);
						rgb255=(255,255,255);
					},
				]
				coordinates {
					(0.0,0.0) [0.0]
					(1.0,0.0) [0.00392156862745098]
					(2.0,0.0) [0.00784313725490196]
					(3.0,0.0) [0.011764705882352941]
					(4.0,0.0) [0.01568627450980392]
					(5.0,0.0) [0.0196078431372549]
					(6.0,0.0) [0.023529411764705882]
					(7.0,0.0) [0.027450980392156862]
					(8.0,0.0) [0.03137254901960784]
					(9.0,0.0) [0.03529411764705882]
					(10.0,0.0) [0.0392156862745098]
					(11.0,0.0) [0.043137254901960784]
					(12.0,0.0) [0.047058823529411764]
					(13.0,0.0) [0.050980392156862744]
					(14.0,0.0) [0.054901960784313725]
					(15.0,0.0) [0.058823529411764705]
					(16.0,0.0) [0.06274509803921569]
					(17.0,0.0) [0.06666666666666667]
					(18.0,0.0) [0.07058823529411765]
					(19.0,0.0) [0.07450980392156863]
					(20.0,0.0) [0.0784313725490196]
					(21.0,0.0) [0.08235294117647059]
					(22.0,0.0) [0.08627450980392157]
					(23.0,0.0) [0.09019607843137255]
					(24.0,0.0) [0.09411764705882353]
					(25.0,0.0) [0.09803921568627451]
					(26.0,0.0) [0.10196078431372549]
					(27.0,0.0) [0.10588235294117647]
					(28.0,0.0) [0.10980392156862745]
					(29.0,0.0) [0.11372549019607843]
					(30.0,0.0) [0.11764705882352941]
					(31.0,0.0) [0.12156862745098039]
					(32.0,0.0) [0.12549019607843137]
					(33.0,0.0) [0.12941176470588237]
					(34.0,0.0) [0.13333333333333333]
					(35.0,0.0) [0.13725490196078433]
					(36.0,0.0) [0.1411764705882353]
					(37.0,0.0) [0.1450980392156863]
					(38.0,0.0) [0.14901960784313725]
					(39.0,0.0) [0.15294117647058825]
					(40.0,0.0) [0.1568627450980392]
					(41.0,0.0) [0.1607843137254902]
					(42.0,0.0) [0.16470588235294117]
					(43.0,0.0) [0.16862745098039217]
					(44.0,0.0) [0.17254901960784313]
					(45.0,0.0) [0.17647058823529413]
					(46.0,0.0) [0.1803921568627451]
					(47.0,0.0) [0.1843137254901961]
					(48.0,0.0) [0.18823529411764706]
					(49.0,0.0) [0.19215686274509805]
					(50.0,0.0) [0.19607843137254902]
					(51.0,0.0) [0.2]
					(52.0,0.0) [0.20392156862745098]
					(53.0,0.0) [0.20784313725490197]
					(54.0,0.0) [0.21176470588235294]
					(55.0,0.0) [0.21568627450980393]
					(56.0,0.0) [0.2196078431372549]
					(57.0,0.0) [0.2235294117647059]
					(58.0,0.0) [0.22745098039215686]
					(59.0,0.0) [0.23137254901960785]
					(60.0,0.0) [0.23529411764705882]
					(61.0,0.0) [0.23921568627450981]
					(62.0,0.0) [0.24313725490196078]
					(63.0,0.0) [0.24705882352941178]
					(64.0,0.0) [0.25098039215686274]
					(65.0,0.015625) [0.2549019607843137]
					(66.0,0.03125) [0.25882352941176473]
					(67.0,0.046875) [0.2627450980392157]
					(68.0,0.0625) [0.26666666666666666]
					(69.0,0.078125) [0.27058823529411763]
					(70.0,0.09375) [0.27450980392156865]
					(71.0,0.109375) [0.2784313725490196]
					(72.0,0.125) [0.2823529411764706]
					(73.0,0.140625) [0.28627450980392155]
					(74.0,0.15625) [0.2901960784313726]
					(75.0,0.171875) [0.29411764705882354]
					(76.0,0.1875) [0.2980392156862745]
					(77.0,0.203125) [0.30196078431372547]
					(78.0,0.21875) [0.3058823529411765]
					(79.0,0.234375) [0.30980392156862746]
					(80.0,0.25) [0.3137254901960784]
					(81.0,0.265625) [0.3176470588235294]
					(82.0,0.28125) [0.3215686274509804]
					(83.0,0.296875) [0.3254901960784314]
					(84.0,0.3125) [0.32941176470588235]
					(85.0,0.328125) [0.3333333333333333]
					(86.0,0.34375) [0.33725490196078434]
					(87.0,0.359375) [0.3411764705882353]
					(88.0,0.375) [0.34509803921568627]
					(89.0,0.390625) [0.34901960784313724]
					(90.0,0.40625) [0.35294117647058826]
					(91.0,0.421875) [0.3568627450980392]
					(92.0,0.4375) [0.3607843137254902]
					(93.0,0.453125) [0.36470588235294116]
					(94.0,0.46875) [0.3686274509803922]
					(95.0,0.484375) [0.37254901960784315]
					(96.0,0.5) [0.3764705882352941]
					(97.0,0.515625) [0.3803921568627451]
					(98.0,0.53125) [0.3843137254901961]
					(99.0,0.546875) [0.38823529411764707]
					(100.0,0.5625) [0.39215686274509803]
					(101.0,0.578125) [0.396078431372549]
					(102.0,0.59375) [0.4]
					(103.0,0.609375) [0.403921568627451]
					(104.0,0.625) [0.40784313725490196]
					(105.0,0.640625) [0.4117647058823529]
					(106.0,0.65625) [0.41568627450980394]
					(107.0,0.671875) [0.4196078431372549]
					(108.0,0.6875) [0.4235294117647059]
					(109.0,0.703125) [0.42745098039215684]
					(110.0,0.71875) [0.43137254901960786]
					(111.0,0.734375) [0.43529411764705883]
					(112.0,0.75) [0.4392156862745098]
					(113.0,0.765625) [0.44313725490196076]
					(114.0,0.78125) [0.4470588235294118]
					(115.0,0.796875) [0.45098039215686275]
					(116.0,0.8125) [0.4549019607843137]
					(117.0,0.828125) [0.4588235294117647]
					(118.0,0.84375) [0.4627450980392157]
					(119.0,0.859375) [0.4666666666666667]
					(120.0,0.875) [0.47058823529411764]
					(121.0,0.890625) [0.4745098039215686]
					(122.0,0.90625) [0.47843137254901963]
					(123.0,0.921875) [0.4823529411764706]
					(124.0,0.9375) [0.48627450980392156]
					(125.0,0.953125) [0.49019607843137253]
					(126.0,0.96875) [0.49411764705882355]
					(127.0,0.984375) [0.4980392156862745]
					(128.0,1.0) [0.5019607843137255]
					(129.0,0.0) [0.5058823529411764]
					(130.0,0.0) [0.5098039215686274]
					(131.0,0.0) [0.5137254901960784]
					(132.0,0.0) [0.5176470588235295]
					(133.0,0.0) [0.5215686274509804]
					(134.0,0.0) [0.5254901960784314]
					(135.0,0.0) [0.5294117647058824]
					(136.0,0.0) [0.5333333333333333]
					(137.0,0.0) [0.5372549019607843]
					(138.0,0.0) [0.5411764705882353]
					(139.0,0.0) [0.5450980392156862]
					(140.0,0.0) [0.5490196078431373]
					(141.0,0.0) [0.5529411764705883]
					(142.0,0.0) [0.5568627450980392]
					(143.0,0.0) [0.5607843137254902]
					(144.0,0.0) [0.5647058823529412]
					(145.0,0.0) [0.5686274509803921]
					(146.0,0.0) [0.5725490196078431]
					(147.0,0.0) [0.5764705882352941]
					(148.0,0.0) [0.5803921568627451]
					(149.0,0.0) [0.5843137254901961]
					(150.0,0.0) [0.5882352941176471]
					(151.0,0.0) [0.592156862745098]
					(152.0,0.0) [0.596078431372549]
					(153.0,0.0) [0.6]
					(154.0,0.0) [0.6039215686274509]
					(155.0,0.0) [0.6078431372549019]
					(156.0,0.0) [0.611764705882353]
					(157.0,0.0) [0.615686274509804]
					(158.0,0.0) [0.6196078431372549]
					(159.0,0.0) [0.6235294117647059]
					(160.0,0.0) [0.6274509803921569]
					(161.0,0.0) [0.6313725490196078]
					(162.0,0.0) [0.6352941176470588]
					(163.0,0.0) [0.6392156862745098]
					(164.0,0.0) [0.6431372549019608]
					(165.0,0.0) [0.6470588235294118]
					(166.0,0.0) [0.6509803921568628]
					(167.0,0.0) [0.6549019607843137]
					(168.0,0.0) [0.6588235294117647]
					(169.0,0.0) [0.6627450980392157]
					(170.0,0.0) [0.6666666666666666]
					(171.0,0.0) [0.6705882352941176]
					(172.0,0.0) [0.6745098039215687]
					(173.0,0.0) [0.6784313725490196]
					(174.0,0.0) [0.6823529411764706]
					(175.0,0.0) [0.6862745098039216]
					(176.0,0.0) [0.6901960784313725]
					(177.0,0.0) [0.6941176470588235]
					(178.0,0.0) [0.6980392156862745]
					(179.0,0.0) [0.7019607843137254]
					(180.0,0.0) [0.7058823529411765]
					(181.0,0.0) [0.7098039215686275]
					(182.0,0.0) [0.7137254901960784]
					(183.0,0.0) [0.7176470588235294]
					(184.0,0.0) [0.7215686274509804]
					(185.0,0.0) [0.7254901960784313]
					(186.0,0.0) [0.7294117647058823]
					(187.0,0.0) [0.7333333333333333]
					(188.0,0.0) [0.7372549019607844]
					(189.0,0.0) [0.7411764705882353]
					(190.0,0.0) [0.7450980392156863]
					(191.0,0.0) [0.7490196078431373]
					(192.0,0.0) [0.7529411764705882]
					(193.0,0.015873015873015872) [0.7568627450980392]
					(194.0,0.031746031746031744) [0.7607843137254902]
					(195.0,0.047619047619047616) [0.7647058823529411]
					(196.0,0.06349206349206349) [0.7686274509803922]
					(197.0,0.07936507936507936) [0.7725490196078432]
					(198.0,0.09523809523809523) [0.7764705882352941]
					(199.0,0.1111111111111111) [0.7803921568627451]
					(200.0,0.12698412698412698) [0.7843137254901961]
					(201.0,0.14285714285714288) [0.788235294117647]
					(202.0,0.15873015873015872) [0.792156862745098]
					(203.0,0.1746031746031746) [0.796078431372549]
					(204.0,0.19047619047619047) [0.8]
					(205.0,0.20634920634920637) [0.803921568627451]
					(206.0,0.2222222222222222) [0.807843137254902]
					(207.0,0.23809523809523808) [0.8117647058823529]
					(208.0,0.25396825396825395) [0.8156862745098039]
					(209.0,0.2698412698412698) [0.8196078431372549]
					(210.0,0.28571428571428575) [0.8235294117647058]
					(211.0,0.30158730158730157) [0.8274509803921568]
					(212.0,0.31746031746031744) [0.8313725490196079]
					(213.0,0.3333333333333333) [0.8352941176470589]
					(214.0,0.3492063492063492) [0.8392156862745098]
					(215.0,0.36507936507936506) [0.8431372549019608]
					(216.0,0.38095238095238093) [0.8470588235294118]
					(217.0,0.3968253968253968) [0.8509803921568627]
					(218.0,0.41269841269841273) [0.8549019607843137]
					(219.0,0.42857142857142855) [0.8588235294117647]
					(220.0,0.4444444444444444) [0.8627450980392157]
					(221.0,0.4603174603174603) [0.8666666666666667]
					(222.0,0.47619047619047616) [0.8705882352941177]
					(223.0,0.49206349206349204) [0.8745098039215686]
					(224.0,0.5079365079365079) [0.8784313725490196]
					(225.0,0.5238095238095237) [0.8823529411764706]
					(226.0,0.5396825396825397) [0.8862745098039215]
					(227.0,0.5555555555555555) [0.8901960784313725]
					(228.0,0.5714285714285715) [0.8941176470588236]
					(229.0,0.5873015873015873) [0.8980392156862745]
					(230.0,0.6031746031746031) [0.9019607843137255]
					(231.0,0.6190476190476191) [0.9058823529411765]
					(232.0,0.6349206349206349) [0.9098039215686274]
					(233.0,0.6507936507936507) [0.9137254901960784]
					(234.0,0.6666666666666666) [0.9176470588235294]
					(235.0,0.6825396825396824) [0.9215686274509803]
					(236.0,0.6984126984126984) [0.9254901960784314]
					(237.0,0.7142857142857143) [0.9294117647058824]
					(238.0,0.7301587301587301) [0.9333333333333333]
					(239.0,0.746031746031746) [0.9372549019607843]
					(240.0,0.7619047619047619) [0.9411764705882353]
					(241.0,0.7777777777777777) [0.9450980392156862]
					(242.0,0.7936507936507936) [0.9490196078431372]
					(243.0,0.8095238095238094) [0.9529411764705882]
					(244.0,0.8253968253968255) [0.9568627450980393]
					(245.0,0.8412698412698413) [0.9607843137254902]
					(246.0,0.8571428571428571) [0.9647058823529412]
					(247.0,0.873015873015873) [0.9686274509803922]
					(248.0,0.8888888888888888) [0.9725490196078431]
					(249.0,0.9047619047619047) [0.9764705882352941]
					(250.0,0.9206349206349206) [0.9803921568627451]
					(251.0,0.9365079365079364) [0.984313725490196]
					(252.0,0.9523809523809523) [0.9882352941176471]
					(253.0,0.9682539682539683) [0.9921568627450981]
					(254.0,0.9841269841269841) [0.996078431372549]
					(255,1.0) [1.0]
				};
			\end{axis}
			
			\begin{axis}	[ hide axis,
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]
				\addplot
				[
					scatter,
					only marks,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255(0cm)=(0,0,0);
						rgb255(1cm)=(255,255,255)
					},
				]
				coordinates {
					(0,0) [0]
					(64,0) [0.2]
					(128,1) [0.4]
					(129,0) [0.6]
					(192,0) [0.8]
					(255,1) [1]
				};
			\end{axis}
		\end{tikzpicture}
		\vspace{-1.5\baselineskip}
		\subcaption{TF4}
		\label{fig:TFs_sub4}
		\vspace{0.5em}
		\end{minipage}

		\begin{minipage}{0.5\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}	[
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]			
				\addplot
				[
					mesh,
					ultra thick,
					point meta=explicit,
					colormap={}{				
						rgb255=(0.0,0.0,0.0);
						rgb255=(8.5,4.266666666666667,1.0666666666666667);
						rgb255=(17.0,8.533333333333333,2.1333333333333333);
						rgb255=(25.5,12.8,3.2);
						rgb255=(34.0,17.066666666666666,4.266666666666667);
						rgb255=(42.5,21.333333333333332,5.333333333333333);
						rgb255=(51.0,25.6,6.4);
						rgb255=(59.5,29.866666666666667,7.466666666666667);
						rgb255=(68.0,34.13333333333333,8.533333333333333);
						rgb255=(76.5,38.4,9.6);
						rgb255=(85.0,42.666666666666664,10.666666666666666);
						rgb255=(93.5,46.93333333333333,11.733333333333333);
						rgb255=(102.0,51.2,12.8);
						rgb255=(110.5,55.46666666666667,13.866666666666667);
						rgb255=(119.0,59.733333333333334,14.933333333333334);
						rgb255=(127.5,64.0,16.0);
						rgb255=(136.0,68.26666666666667,17.066666666666666);
						rgb255=(144.5,72.53333333333333,18.133333333333333);
						rgb255=(153.0,76.8,19.2);
						rgb255=(161.5,81.06666666666666,20.266666666666666);
						rgb255=(170.0,85.33333333333333,21.333333333333332);
						rgb255=(178.5,89.6,22.4);
						rgb255=(187.0,93.86666666666666,23.466666666666665);
						rgb255=(195.5,98.13333333333333,24.53333333333333);
						rgb255=(204.0,102.4,25.6);
						rgb255=(212.5,106.66666666666667,26.666666666666668);
						rgb255=(221.0,110.93333333333334,27.733333333333334);
						rgb255=(229.5,115.2,28.8);
						rgb255=(238.0,119.46666666666667,29.866666666666667);
						rgb255=(246.5,123.73333333333333,30.933333333333334);
						rgb255=(255.0,128.0,32.0);
						rgb255=(255.0,124.8,35.2);
						rgb255=(255.0,121.6,38.4);
						rgb255=(255.0,118.4,41.6);
						rgb255=(255.0,115.2,44.8);
						rgb255=(255.0,112.0,48.0);
						rgb255=(255.0,108.8,51.2);
						rgb255=(255.0,105.6,54.400000000000006);
						rgb255=(255.0,102.4,57.6);
						rgb255=(255.0,99.2,60.8);
						rgb255=(255.0,96.0,64.0);
						rgb255=(255.0,92.8,67.2);
						rgb255=(255.0,89.6,70.4);
						rgb255=(255.0,86.4,73.6);
						rgb255=(255.0,83.19999999999999,76.80000000000001);
						rgb255=(255.0,80.0,80.0);
						rgb255=(255.0,76.8,83.2);
						rgb255=(255.0,73.6,86.4);
						rgb255=(255.0,70.4,89.6);
						rgb255=(255.0,67.19999999999999,92.80000000000001);
						rgb255=(255.0,64.0,96.0);
						rgb255=(255.0,66.13333333333334,93.86666666666666);
						rgb255=(255.0,68.26666666666667,91.73333333333333);
						rgb255=(255.0,70.4,89.6);
						rgb255=(255.0,72.53333333333333,87.46666666666667);
						rgb255=(255.0,74.66666666666667,85.33333333333333);
						rgb255=(255.0,76.8,83.2);
						rgb255=(255.0,78.93333333333334,81.06666666666666);
						rgb255=(255.0,81.06666666666666,78.93333333333334);
						rgb255=(255.0,83.2,76.8);
						rgb255=(255.0,85.33333333333333,74.66666666666667);
						rgb255=(255.0,87.46666666666667,72.53333333333333);
						rgb255=(255.0,89.6,70.4);
						rgb255=(255.0,91.73333333333333,68.26666666666667);
						rgb255=(255.0,93.86666666666667,66.13333333333333);
						rgb255=(255.0,96.0,64.0);
						rgb255=(255.0,98.13333333333333,61.86666666666667);
						rgb255=(255.0,100.26666666666667,59.733333333333334);
						rgb255=(255.0,102.4,57.6);
						rgb255=(255.0,104.53333333333333,55.46666666666667);
						rgb255=(255.0,106.66666666666666,53.333333333333336);
						rgb255=(255.0,108.8,51.2);
						rgb255=(255.0,110.93333333333334,49.06666666666667);
						rgb255=(255.0,113.06666666666666,46.93333333333334);
						rgb255=(255.0,115.2,44.8);
						rgb255=(255.0,117.33333333333334,42.666666666666664);
						rgb255=(255.0,119.46666666666667,40.53333333333333);
						rgb255=(255.0,121.6,38.4);
						rgb255=(255.0,123.73333333333333,36.266666666666666);
						rgb255=(255.0,125.86666666666667,34.13333333333333);
						rgb255=(255.0,128.0,32.0);
						rgb255=(242.25,121.6,30.4);
						rgb255=(229.5,115.2,28.8);
						rgb255=(216.75,108.8,27.2);
						rgb255=(204.0,102.4,25.6);
						rgb255=(191.25,96.0,24.0);
						rgb255=(178.5,89.6,22.4);
						rgb255=(165.75,83.19999999999999,20.799999999999997);
						rgb255=(153.0,76.8,19.2);
						rgb255=(140.25,70.4,17.6);
						rgb255=(127.5,64.0,16.0);
						rgb255=(114.75,57.599999999999994,14.399999999999999);
						rgb255=(102.0,51.19999999999999,12.799999999999997);
						rgb255=(89.25,44.8,11.2);
						rgb255=(76.5,38.39999999999999,9.599999999999998);
						rgb255=(63.75,32.0,8.0);
						rgb255=(51.0,25.599999999999994,6.399999999999999);
						rgb255=(38.25,19.19999999999999,4.799999999999997);
						rgb255=(25.5,12.799999999999997,3.1999999999999993);
						rgb255=(12.75,6.3999999999999915,1.5999999999999979);
						rgb255=(0.0,0.0,0.0);
						rgb255=(3.1875,3.1875,3.1875);
						rgb255=(6.375,6.375,6.375);
						rgb255=(9.5625,9.5625,9.5625);
						rgb255=(12.75,12.75,12.75);
						rgb255=(15.9375,15.9375,15.9375);
						rgb255=(19.125,19.125,19.125);
						rgb255=(22.3125,22.3125,22.3125);
						rgb255=(25.5,25.5,25.5);
						rgb255=(28.6875,28.6875,28.6875);
						rgb255=(31.875,31.875,31.875);
						rgb255=(35.0625,35.0625,35.0625);
						rgb255=(38.25,38.25,38.25);
						rgb255=(41.4375,41.4375,41.4375);
						rgb255=(44.625,44.625,44.625);
						rgb255=(47.8125,47.8125,47.8125);
						rgb255=(51.0,51.0,51.0);
						rgb255=(54.1875,54.1875,54.1875);
						rgb255=(57.375,57.375,57.375);
						rgb255=(60.5625,60.5625,60.5625);
						rgb255=(63.75,63.75,63.75);
						rgb255=(66.9375,66.9375,66.9375);
						rgb255=(70.125,70.125,70.125);
						rgb255=(73.3125,73.3125,73.3125);
						rgb255=(76.5,76.5,76.5);
						rgb255=(79.6875,79.6875,79.6875);
						rgb255=(82.875,82.875,82.875);
						rgb255=(86.0625,86.0625,86.0625);
						rgb255=(89.25,89.25,89.25);
						rgb255=(92.4375,92.4375,92.4375);
						rgb255=(95.625,95.625,95.625);
						rgb255=(98.8125,98.8125,98.8125);
						rgb255=(102.0,102.0,102.0);
						rgb255=(105.1875,105.1875,105.1875);
						rgb255=(108.375,108.375,108.375);
						rgb255=(111.5625,111.5625,111.5625);
						rgb255=(114.75,114.75,114.75);
						rgb255=(117.9375,117.9375,117.9375);
						rgb255=(121.125,121.125,121.125);
						rgb255=(124.3125,124.3125,124.3125);
						rgb255=(127.5,127.5,127.5);
						rgb255=(130.6875,130.6875,130.6875);
						rgb255=(133.875,133.875,133.875);
						rgb255=(137.0625,137.0625,137.0625);
						rgb255=(140.25,140.25,140.25);
						rgb255=(143.4375,143.4375,143.4375);
						rgb255=(146.625,146.625,146.625);
						rgb255=(149.8125,149.8125,149.8125);
						rgb255=(153.0,153.0,153.0);
						rgb255=(156.1875,156.1875,156.1875);
						rgb255=(159.375,159.375,159.375);
						rgb255=(162.5625,162.5625,162.5625);
						rgb255=(165.75,165.75,165.75);
						rgb255=(168.9375,168.9375,168.9375);
						rgb255=(172.125,172.125,172.125);
						rgb255=(175.3125,175.3125,175.3125);
						rgb255=(178.5,178.5,178.5);
						rgb255=(181.6875,181.6875,181.6875);
						rgb255=(184.875,184.875,184.875);
						rgb255=(188.0625,188.0625,188.0625);
						rgb255=(191.25,191.25,191.25);
						rgb255=(194.4375,194.4375,194.4375);
						rgb255=(197.625,197.625,197.625);
						rgb255=(200.8125,200.8125,200.8125);
						rgb255=(204.0,204.0,204.0);
						rgb255=(207.1875,207.1875,207.1875);
						rgb255=(210.375,210.375,210.375);
						rgb255=(213.5625,213.5625,213.5625);
						rgb255=(216.75,216.75,216.75);
						rgb255=(219.9375,219.9375,219.9375);
						rgb255=(223.125,223.125,223.125);
						rgb255=(226.3125,226.3125,226.3125);
						rgb255=(229.5,229.5,229.5);
						rgb255=(232.6875,232.6875,232.6875);
						rgb255=(235.875,235.875,235.875);
						rgb255=(239.0625,239.0625,239.0625);
						rgb255=(242.25,242.25,242.25);
						rgb255=(245.4375,245.4375,245.4375);
						rgb255=(248.625,248.625,248.625);
						rgb255=(251.8125,251.8125,251.8125);
						rgb255=(255.0,255.0,255.0);
						rgb255=(254.53333333333333,254.53333333333333,254.53333333333333);
						rgb255=(254.06666666666666,254.06666666666666,254.06666666666666);
						rgb255=(253.6,253.6,253.6);
						rgb255=(253.13333333333333,253.13333333333333,253.13333333333333);
						rgb255=(252.66666666666666,252.66666666666666,252.66666666666666);
						rgb255=(252.2,252.2,252.2);
						rgb255=(251.73333333333332,251.73333333333332,251.73333333333332);
						rgb255=(251.26666666666668,251.26666666666668,251.26666666666668);
						rgb255=(250.8,250.8,250.8);
						rgb255=(250.33333333333334,250.33333333333334,250.33333333333334);
						rgb255=(249.86666666666667,249.86666666666667,249.86666666666667);
						rgb255=(249.4,249.4,249.4);
						rgb255=(248.93333333333334,248.93333333333334,248.93333333333334);
						rgb255=(248.46666666666667,248.46666666666667,248.46666666666667);
						rgb255=(248.0,248.0,248.0);
						rgb255=(247.53333333333333,247.53333333333333,247.53333333333333);
						rgb255=(247.06666666666666,247.06666666666666,247.06666666666666);
						rgb255=(246.6,246.6,246.6);
						rgb255=(246.13333333333333,246.13333333333333,246.13333333333333);
						rgb255=(245.66666666666666,245.66666666666666,245.66666666666666);
						rgb255=(245.2,245.2,245.2);
						rgb255=(244.73333333333332,244.73333333333332,244.73333333333332);
						rgb255=(244.26666666666665,244.26666666666665,244.26666666666665);
						rgb255=(243.8,243.8,243.8);
						rgb255=(243.33333333333334,243.33333333333334,243.33333333333334);
						rgb255=(242.86666666666667,242.86666666666667,242.86666666666667);
						rgb255=(242.4,242.4,242.4);
						rgb255=(241.93333333333334,241.93333333333334,241.93333333333334);
						rgb255=(241.46666666666667,241.46666666666667,241.46666666666667);
						rgb255=(241.0,241.0,241.0);
						rgb255=(240.53333333333333,240.53333333333333,240.53333333333333);
						rgb255=(240.06666666666666,240.06666666666666,240.06666666666666);
						rgb255=(239.6,239.6,239.6);
						rgb255=(239.13333333333333,239.13333333333333,239.13333333333333);
						rgb255=(238.66666666666666,238.66666666666666,238.66666666666666);
						rgb255=(238.2,238.2,238.2);
						rgb255=(237.73333333333335,237.73333333333335,237.73333333333335);
						rgb255=(237.26666666666665,237.26666666666665,237.26666666666665);
						rgb255=(236.8,236.8,236.8);
						rgb255=(236.33333333333334,236.33333333333334,236.33333333333334);
						rgb255=(235.86666666666667,235.86666666666667,235.86666666666667);
						rgb255=(235.4,235.4,235.4);
						rgb255=(234.93333333333334,234.93333333333334,234.93333333333334);
						rgb255=(234.46666666666667,234.46666666666667,234.46666666666667);
						rgb255=(234.0,234.0,234.0);
						rgb255=(233.53333333333333,233.53333333333333,233.53333333333333);
						rgb255=(233.06666666666666,233.06666666666666,233.06666666666666);
						rgb255=(232.6,232.6,232.6);
						rgb255=(232.13333333333333,232.13333333333333,232.13333333333333);
						rgb255=(231.66666666666666,231.66666666666666,231.66666666666666);
						rgb255=(231.2,231.2,231.2);
						rgb255=(230.73333333333335,230.73333333333335,230.73333333333335);
						rgb255=(230.26666666666665,230.26666666666665,230.26666666666665);
						rgb255=(229.8,229.8,229.8);
						rgb255=(229.33333333333334,229.33333333333334,229.33333333333334);
						rgb255=(228.86666666666667,228.86666666666667,228.86666666666667);
						rgb255=(228.4,228.4,228.4);
						rgb255=(227.93333333333334,227.93333333333334,227.93333333333334);
						rgb255=(227.46666666666667,227.46666666666667,227.46666666666667);
						rgb255=(227.0,227.0,227.0);
						rgb255=(226.53333333333333,226.53333333333333,226.53333333333333);
						rgb255=(226.06666666666666,226.06666666666666,226.06666666666666);
						rgb255=(225.6,225.6,225.6);
						rgb255=(225.13333333333333,225.13333333333333,225.13333333333333);
						rgb255=(224.66666666666666,224.66666666666666,224.66666666666666);
						rgb255=(224.2,224.2,224.2);
						rgb255=(223.73333333333335,223.73333333333335,223.73333333333335);
						rgb255=(223.26666666666665,223.26666666666665,223.26666666666665);
						rgb255=(222.8,222.8,222.8);
						rgb255=(222.33333333333334,222.33333333333334,222.33333333333334);
						rgb255=(221.86666666666667,221.86666666666667,221.86666666666667);
						rgb255=(221.4,221.4,221.4);
						rgb255=(220.93333333333334,220.93333333333334,220.93333333333334);
						rgb255=(220.46666666666667,220.46666666666667,220.46666666666667);
						rgb255=(220,220,220);
					},
				]
				coordinates {				
					(0.0,0.0) [0.0]
					(1.0,0.0) [0.00392156862745098]
					(2.0,0.0) [0.00784313725490196]
					(3.0,0.0) [0.011764705882352941]
					(4.0,0.0) [0.01568627450980392]
					(5.0,0.0) [0.0196078431372549]
					(6.0,0.0) [0.023529411764705882]
					(7.0,0.0) [0.027450980392156862]
					(8.0,0.0) [0.03137254901960784]
					(9.0,0.0) [0.03529411764705882]
					(10.0,0.0) [0.0392156862745098]
					(11.0,0.0) [0.043137254901960784]
					(12.0,0.0) [0.047058823529411764]
					(13.0,0.0) [0.050980392156862744]
					(14.0,0.0) [0.054901960784313725]
					(15.0,0.0) [0.058823529411764705]
					(16.0,0.0) [0.06274509803921569]
					(17.0,0.0) [0.06666666666666667]
					(18.0,0.0) [0.07058823529411765]
					(19.0,0.0) [0.07450980392156863]
					(20.0,0.0) [0.0784313725490196]
					(21.0,0.0) [0.08235294117647059]
					(22.0,0.0) [0.08627450980392157]
					(23.0,0.0) [0.09019607843137255]
					(24.0,0.0) [0.09411764705882353]
					(25.0,0.0) [0.09803921568627451]
					(26.0,0.0) [0.10196078431372549]
					(27.0,0.0) [0.10588235294117647]
					(28.0,0.0) [0.10980392156862745]
					(29.0,0.0) [0.11372549019607843]
					(30.0,0.0) [0.11764705882352941]
					(31.0,0.0031372549019607846) [0.12156862745098039]
					(32.0,0.006274509803921569) [0.12549019607843137]
					(33.0,0.009411764705882354) [0.12941176470588237]
					(34.0,0.012549019607843138) [0.13333333333333333]
					(35.0,0.01568627450980392) [0.13725490196078433]
					(36.0,0.018823529411764708) [0.1411764705882353]
					(37.0,0.02196078431372549) [0.1450980392156863]
					(38.0,0.025098039215686277) [0.14901960784313725]
					(39.0,0.02823529411764706) [0.15294117647058825]
					(40.0,0.03137254901960784) [0.1568627450980392]
					(41.0,0.03450980392156863) [0.1607843137254902]
					(42.0,0.037647058823529415) [0.16470588235294117]
					(43.0,0.0407843137254902) [0.16862745098039217]
					(44.0,0.04392156862745098) [0.17254901960784313]
					(45.0,0.047058823529411764) [0.17647058823529413]
					(46.0,0.050196078431372554) [0.1803921568627451]
					(47.0,0.05333333333333334) [0.1843137254901961]
					(48.0,0.05647058823529412) [0.18823529411764706]
					(49.0,0.05960784313725491) [0.19215686274509805]
					(50.0,0.06274509803921569) [0.19607843137254902]
					(51.0,0.06065359477124183) [0.2]
					(52.0,0.05856209150326797) [0.20392156862745098]
					(53.0,0.05647058823529412) [0.20784313725490197]
					(54.0,0.05437908496732027) [0.21176470588235294]
					(55.0,0.05228758169934641) [0.21568627450980393]
					(56.0,0.050196078431372554) [0.2196078431372549]
					(57.0,0.04810457516339869) [0.2235294117647059]
					(58.0,0.04601307189542484) [0.22745098039215686]
					(59.0,0.043921568627450974) [0.23137254901960785]
					(60.0,0.04183006535947713) [0.23529411764705882]
					(61.0,0.03973856209150327) [0.23921568627450981]
					(62.0,0.03764705882352941) [0.24313725490196078]
					(63.0,0.035555555555555556) [0.24705882352941178]
					(64.0,0.033464052287581696) [0.25098039215686274]
					(65.0,0.03137254901960784) [0.2549019607843137]
					(66.0,0.029281045751633986) [0.25882352941176473]
					(67.0,0.027189542483660133) [0.2627450980392157]
					(68.0,0.025098039215686277) [0.26666666666666666]
					(69.0,0.02300653594771242) [0.27058823529411763]
					(70.0,0.020915032679738564) [0.27450980392156865]
					(71.0,0.018823529411764708) [0.2784313725490196]
					(72.0,0.01673202614379085) [0.2823529411764706]
					(73.0,0.014640522875816997) [0.28627450980392155]
					(74.0,0.012549019607843135) [0.2901960784313726]
					(75.0,0.010457516339869279) [0.29411764705882354]
					(76.0,0.008366013071895422) [0.2980392156862745]
					(77.0,0.0062745098039215675) [0.30196078431372547]
					(78.0,0.004183006535947711) [0.3058823529411765]
					(79.0,0.0020915032679738555) [0.30980392156862746]
					(80.0,0.0) [0.3137254901960784]
					(81.0,0.0) [0.3176470588235294]
					(82.0,0.0) [0.3215686274509804]
					(83.0,0.0) [0.3254901960784314]
					(84.0,0.0) [0.32941176470588235]
					(85.0,0.0) [0.3333333333333333]
					(86.0,0.0) [0.33725490196078434]
					(87.0,0.0) [0.3411764705882353]
					(88.0,0.0) [0.34509803921568627]
					(89.0,0.0) [0.34901960784313724]
					(90.0,0.0) [0.35294117647058826]
					(91.0,0.0) [0.3568627450980392]
					(92.0,0.0) [0.3607843137254902]
					(93.0,0.0) [0.36470588235294116]
					(94.0,0.0) [0.3686274509803922]
					(95.0,0.0) [0.37254901960784315]
					(96.0,0.0) [0.3764705882352941]
					(97.0,0.0) [0.3803921568627451]
					(98.0,0.0) [0.3843137254901961]
					(99.0,0.0) [0.38823529411764707]
					(100.0,0.0) [0.39215686274509803]
					(101.0,0.0125) [0.396078431372549]
					(102.0,0.025) [0.4]
					(103.0,0.0375) [0.403921568627451]
					(104.0,0.05) [0.40784313725490196]
					(105.0,0.0625) [0.4117647058823529]
					(106.0,0.075) [0.41568627450980394]
					(107.0,0.0875) [0.4196078431372549]
					(108.0,0.1) [0.4235294117647059]
					(109.0,0.1125) [0.42745098039215684]
					(110.0,0.125) [0.43137254901960786]
					(111.0,0.1375) [0.43529411764705883]
					(112.0,0.15) [0.4392156862745098]
					(113.0,0.1625) [0.44313725490196076]
					(114.0,0.175) [0.4470588235294118]
					(115.0,0.1875) [0.45098039215686275]
					(116.0,0.2) [0.4549019607843137]
					(117.0,0.2125) [0.4588235294117647]
					(118.0,0.225) [0.4627450980392157]
					(119.0,0.2375) [0.4666666666666667]
					(120.0,0.25) [0.47058823529411764]
					(121.0,0.2625) [0.4745098039215686]
					(122.0,0.275) [0.47843137254901963]
					(123.0,0.2875) [0.4823529411764706]
					(124.0,0.3) [0.48627450980392156]
					(125.0,0.3125) [0.49019607843137253]
					(126.0,0.325) [0.49411764705882355]
					(127.0,0.3375) [0.4980392156862745]
					(128.0,0.35) [0.5019607843137255]
					(129.0,0.3625) [0.5058823529411764]
					(130.0,0.375) [0.5098039215686274]
					(131.0,0.3875) [0.5137254901960784]
					(132.0,0.4) [0.5176470588235295]
					(133.0,0.4125) [0.5215686274509804]
					(134.0,0.425) [0.5254901960784314]
					(135.0,0.4375) [0.5294117647058824]
					(136.0,0.45) [0.5333333333333333]
					(137.0,0.4625) [0.5372549019607843]
					(138.0,0.475) [0.5411764705882353]
					(139.0,0.4875) [0.5450980392156862]
					(140.0,0.5) [0.5490196078431373]
					(141.0,0.5125) [0.5529411764705883]
					(142.0,0.525) [0.5568627450980392]
					(143.0,0.5375) [0.5607843137254902]
					(144.0,0.55) [0.5647058823529412]
					(145.0,0.5625) [0.5686274509803921]
					(146.0,0.575) [0.5725490196078431]
					(147.0,0.5875) [0.5764705882352941]
					(148.0,0.6) [0.5803921568627451]
					(149.0,0.6125) [0.5843137254901961]
					(150.0,0.625) [0.5882352941176471]
					(151.0,0.6375) [0.592156862745098]
					(152.0,0.65) [0.596078431372549]
					(153.0,0.6625) [0.6]
					(154.0,0.675) [0.6039215686274509]
					(155.0,0.6875) [0.6078431372549019]
					(156.0,0.7) [0.611764705882353]
					(157.0,0.7125) [0.615686274509804]
					(158.0,0.725) [0.6196078431372549]
					(159.0,0.7375) [0.6235294117647059]
					(160.0,0.75) [0.6274509803921569]
					(161.0,0.7625) [0.6313725490196078]
					(162.0,0.775) [0.6352941176470588]
					(163.0,0.7875) [0.6392156862745098]
					(164.0,0.8) [0.6431372549019608]
					(165.0,0.8125) [0.6470588235294118]
					(166.0,0.825) [0.6509803921568628]
					(167.0,0.8375) [0.6549019607843137]
					(168.0,0.85) [0.6588235294117647]
					(169.0,0.8625) [0.6627450980392157]
					(170.0,0.875) [0.6666666666666666]
					(171.0,0.8875) [0.6705882352941176]
					(172.0,0.9) [0.6745098039215687]
					(173.0,0.9125) [0.6784313725490196]
					(174.0,0.925) [0.6823529411764706]
					(175.0,0.9375) [0.6862745098039216]
					(176.0,0.95) [0.6901960784313725]
					(177.0,0.9625) [0.6941176470588235]
					(178.0,0.975) [0.6980392156862745]
					(179.0,0.9875) [0.7019607843137254]
					(180.0,1.0) [0.7058823529411765]
					(181.0,0.9866666666666667) [0.7098039215686275]
					(182.0,0.9733333333333333) [0.7137254901960784]
					(183.0,0.9600000000000001) [0.7176470588235294]
					(184.0,0.9466666666666667) [0.7215686274509804]
					(185.0,0.9333333333333333) [0.7254901960784313]
					(186.0,0.9199999999999999) [0.7294117647058823]
					(187.0,0.9066666666666666) [0.7333333333333333]
					(188.0,0.8933333333333334) [0.7372549019607844]
					(189.0,0.88) [0.7411764705882353]
					(190.0,0.8666666666666667) [0.7450980392156863]
					(191.0,0.8533333333333333) [0.7490196078431373]
					(192.0,0.84) [0.7529411764705882]
					(193.0,0.8266666666666667) [0.7568627450980392]
					(194.0,0.8133333333333334) [0.7607843137254902]
					(195.0,0.8) [0.7647058823529411]
					(196.0,0.7866666666666666) [0.7686274509803922]
					(197.0,0.7733333333333333) [0.7725490196078432]
					(198.0,0.76) [0.7764705882352941]
					(199.0,0.7466666666666667) [0.7803921568627451]
					(200.0,0.7333333333333333) [0.7843137254901961]
					(201.0,0.7200000000000001) [0.788235294117647]
					(202.0,0.7066666666666667) [0.792156862745098]
					(203.0,0.6933333333333334) [0.796078431372549]
					(204.0,0.68) [0.8]
					(205.0,0.6666666666666666) [0.803921568627451]
					(206.0,0.6533333333333334) [0.807843137254902]
					(207.0,0.6399999999999999) [0.8117647058823529]
					(208.0,0.6266666666666667) [0.8156862745098039]
					(209.0,0.6133333333333334) [0.8196078431372549]
					(210.0,0.6) [0.8235294117647058]
					(211.0,0.5866666666666668) [0.8274509803921568]
					(212.0,0.5733333333333333) [0.8313725490196079]
					(213.0,0.56) [0.8352941176470589]
					(214.0,0.5466666666666666) [0.8392156862745098]
					(215.0,0.5333333333333333) [0.8431372549019608]
					(216.0,0.5200000000000001) [0.8470588235294118]
					(217.0,0.5066666666666666) [0.8509803921568627]
					(218.0,0.4933333333333334) [0.8549019607843137]
					(219.0,0.48000000000000004) [0.8588235294117647]
					(220.0,0.4666666666666667) [0.8627450980392157]
					(221.0,0.4533333333333333) [0.8666666666666667]
					(222.0,0.44000000000000006) [0.8705882352941177]
					(223.0,0.4266666666666667) [0.8745098039215686]
					(224.0,0.41333333333333333) [0.8784313725490196]
					(225.0,0.4) [0.8823529411764706]
					(226.0,0.38666666666666666) [0.8862745098039215]
					(227.0,0.3733333333333334) [0.8901960784313725]
					(228.0,0.36000000000000004) [0.8941176470588236]
					(229.0,0.3466666666666667) [0.8980392156862745]
					(230.0,0.3333333333333333) [0.9019607843137255]
					(231.0,0.31999999999999995) [0.9058823529411765]
					(232.0,0.30666666666666675) [0.9098039215686274]
					(233.0,0.2933333333333334) [0.9137254901960784]
					(234.0,0.28) [0.9176470588235294]
					(235.0,0.26666666666666666) [0.9215686274509803]
					(236.0,0.2533333333333333) [0.9254901960784314]
					(237.0,0.24000000000000007) [0.9294117647058824]
					(238.0,0.2266666666666667) [0.9333333333333333]
					(239.0,0.21333333333333335) [0.9372549019607843]
					(240.0,0.2) [0.9411764705882353]
					(241.0,0.18666666666666665) [0.9450980392156862]
					(242.0,0.1733333333333334) [0.9490196078431372]
					(243.0,0.16000000000000003) [0.9529411764705882]
					(244.0,0.1466666666666667) [0.9568627450980393]
					(245.0,0.13333333333333333) [0.9607843137254902]
					(246.0,0.11999999999999998) [0.9647058823529412]
					(247.0,0.10666666666666673) [0.9686274509803922]
					(248.0,0.09333333333333338) [0.9725490196078431]
					(249.0,0.08000000000000002) [0.9764705882352941]
					(250.0,0.06666666666666667) [0.9803921568627451]
					(251.0,0.05333333333333331) [0.984313725490196]
					(252.0,0.04000000000000007) [0.9882352941176471]
					(253.0,0.02666666666666671) [0.9921568627450981]
					(254.0,0.013333333333333355) [0.996078431372549]
					(255,0.0) [1.0]
				};
			\end{axis}
			
			\begin{axis}	[ hide axis,
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]
				\addplot
				[
					scatter,
					only marks,
					ultra thick,
					point meta=explicit,
					colormap={}{	
						rgb255=(0,0,0);
						rgb255=(255,128,32);
						rgb255=(255,64,96);
						rgb255=(255,128,32);
						rgb255=(0,0,0);
						rgb255=(255,255,255);
						rgb255=(220,220,220);				
					},
				]
				coordinates {
					(0,0) [0]
					(30,0) [0.166]
					(50,16/255) [0.333]
					(80,0) [0.5]
					(100,0) [0.666]
					(180,1) [0.833]
					(255,0) [1]					
				};
			\end{axis}
			
		\end{tikzpicture}
		\vspace{-1.5\baselineskip}
		\subcaption{TF5}
		\label{fig:TFs_sub5}
		\end{minipage}
		\hfill
		\begin{minipage}{0.5\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}	[
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]
				\addplot
				[
					mesh,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255=(0.0,0.0,0.0);
						rgb255=(11.666666666666666,5.0,1.6666666666666667);
						rgb255=(23.333333333333332,10.0,3.3333333333333335);
						rgb255=(35.0,15.0,5.0);
						rgb255=(35.333333333333336,15.041666666666666,10.25);
						rgb255=(35.666666666666664,15.083333333333334,15.5);
						rgb255=(36.0,15.125,20.75);
						rgb255=(36.333333333333336,15.166666666666666,26.0);
						rgb255=(36.666666666666664,15.208333333333334,31.25);
						rgb255=(37.0,15.25,36.5);
						rgb255=(37.333333333333336,15.291666666666666,41.75);
						rgb255=(37.666666666666664,15.333333333333334,47.0);
						rgb255=(38.0,15.375,52.25);
						rgb255=(38.333333333333336,15.416666666666666,57.5);
						rgb255=(38.666666666666664,15.458333333333334,62.75);
						rgb255=(39.0,15.5,68.0);
						rgb255=(39.333333333333336,15.541666666666666,73.25);
						rgb255=(39.666666666666664,15.583333333333334,78.5);
						rgb255=(40.0,15.625,83.75);
						rgb255=(40.333333333333336,15.666666666666666,89.0);
						rgb255=(40.666666666666664,15.708333333333334,94.25);
						rgb255=(41.0,15.75,99.5);
						rgb255=(41.333333333333336,15.791666666666666,104.75);
						rgb255=(41.666666666666664,15.833333333333334,110.0);
						rgb255=(42.0,15.875,115.25);
						rgb255=(42.333333333333336,15.916666666666666,120.5);
						rgb255=(42.666666666666664,15.958333333333334,125.75);
						rgb255=(43.0,16.0,131.0);
						rgb255=(47.54761904761905,19.571428571428573,131.0952380952381);
						rgb255=(52.095238095238095,23.142857142857142,131.1904761904762);
						rgb255=(56.64285714285714,26.714285714285715,131.28571428571428);
						rgb255=(61.19047619047619,30.285714285714285,131.38095238095238);
						rgb255=(65.73809523809524,33.85714285714286,131.47619047619048);
						rgb255=(70.28571428571428,37.42857142857143,131.57142857142858);
						rgb255=(74.83333333333333,41.0,131.66666666666666);
						rgb255=(79.38095238095238,44.57142857142857,131.76190476190476);
						rgb255=(83.92857142857143,48.142857142857146,131.85714285714286);
						rgb255=(88.47619047619048,51.714285714285715,131.95238095238096);
						rgb255=(93.02380952380952,55.285714285714285,132.04761904761904);
						rgb255=(97.57142857142857,58.85714285714286,132.14285714285714);
						rgb255=(102.11904761904762,62.42857142857143,132.23809523809524);
						rgb255=(106.66666666666666,66.0,132.33333333333334);
						rgb255=(111.21428571428571,69.57142857142858,132.42857142857142);
						rgb255=(115.76190476190476,73.14285714285714,132.52380952380952);
						rgb255=(120.30952380952381,76.71428571428572,132.61904761904762);
						rgb255=(124.85714285714286,80.28571428571429,132.71428571428572);
						rgb255=(129.4047619047619,83.85714285714286,132.8095238095238);
						rgb255=(133.95238095238096,87.42857142857143,132.9047619047619);
						rgb255=(138.5,91.0,133.0);
						rgb255=(143.04761904761904,94.57142857142857,133.0952380952381);
						rgb255=(147.59523809523807,98.14285714285715,133.1904761904762);
						rgb255=(152.14285714285714,101.71428571428572,133.28571428571428);
						rgb255=(156.6904761904762,105.28571428571429,133.38095238095238);
						rgb255=(161.23809523809524,108.85714285714286,133.47619047619048);
						rgb255=(165.78571428571428,112.42857142857143,133.57142857142858);
						rgb255=(170.33333333333331,116.0,133.66666666666666);
						rgb255=(174.88095238095238,119.57142857142858,133.76190476190476);
						rgb255=(179.42857142857142,123.14285714285715,133.85714285714286);
						rgb255=(183.97619047619048,126.71428571428572,133.95238095238096);
						rgb255=(188.52380952380952,130.28571428571428,134.04761904761904);
						rgb255=(193.07142857142856,133.85714285714286,134.14285714285714);
						rgb255=(197.61904761904762,137.42857142857144,134.23809523809524);
						rgb255=(202.16666666666666,141.0,134.33333333333334);
						rgb255=(206.71428571428572,144.57142857142858,134.42857142857142);
						rgb255=(211.26190476190476,148.14285714285714,134.52380952380952);
						rgb255=(215.8095238095238,151.71428571428572,134.61904761904762);
						rgb255=(220.35714285714286,155.2857142857143,134.71428571428572);
						rgb255=(224.9047619047619,158.85714285714286,134.8095238095238);
						rgb255=(229.45238095238093,162.42857142857144,134.9047619047619);
						rgb255=(234.0,166.0,135.0);
						rgb255=(223.61111111111111,164.22222222222223,132.5);
						rgb255=(213.22222222222223,162.44444444444446,130.0);
						rgb255=(202.83333333333334,160.66666666666666,127.5);
						rgb255=(192.44444444444446,158.88888888888889,125.0);
						rgb255=(182.05555555555554,157.11111111111111,122.5);
						rgb255=(171.66666666666666,155.33333333333334,120.0);
						rgb255=(161.27777777777777,153.55555555555554,117.5);
						rgb255=(150.88888888888889,151.77777777777777,115.0);
						rgb255=(140.5,150.0,112.5);
						rgb255=(130.11111111111111,148.22222222222223,110.0);
						rgb255=(119.72222222222221,146.44444444444446,107.5);
						rgb255=(109.33333333333333,144.66666666666666,105.0);
						rgb255=(98.94444444444443,142.88888888888889,102.5);
						rgb255=(88.55555555555554,141.11111111111111,100.0);
						rgb255=(78.16666666666666,139.33333333333334,97.5);
						rgb255=(67.77777777777777,137.55555555555554,95.0);
						rgb255=(57.388888888888886,135.77777777777777,92.5);
						rgb255=(47.0,134.0,90.0);
						rgb255=(49.84615384615385,134.0,87.0);
						rgb255=(52.69230769230769,134.0,84.0);
						rgb255=(55.53846153846154,134.0,81.0);
						rgb255=(58.38461538461539,134.0,78.0);
						rgb255=(61.23076923076923,134.0,75.0);
						rgb255=(64.07692307692308,134.0,72.0);
						rgb255=(66.92307692307692,134.0,69.0);
						rgb255=(69.76923076923077,134.0,66.0);
						rgb255=(72.61538461538461,134.0,63.0);
						rgb255=(75.46153846153847,134.0,60.0);
						rgb255=(78.3076923076923,134.0,57.0);
						rgb255=(81.15384615384616,134.0,54.0);
						rgb255=(84.0,134.0,51.0);
						rgb255=(95.35714285714286,138.64285714285714,50.285714285714285);
						rgb255=(106.71428571428572,143.28571428571428,49.57142857142857);
						rgb255=(118.07142857142857,147.92857142857144,48.857142857142854);
						rgb255=(129.42857142857144,152.57142857142858,48.142857142857146);
						rgb255=(140.78571428571428,157.21428571428572,47.42857142857143);
						rgb255=(152.14285714285714,161.85714285714286,46.714285714285715);
						rgb255=(163.5,166.5,46.0);
						rgb255=(174.85714285714286,171.14285714285714,45.285714285714285);
						rgb255=(186.21428571428572,175.78571428571428,44.57142857142857);
						rgb255=(197.57142857142858,180.42857142857144,43.857142857142854);
						rgb255=(208.92857142857144,185.07142857142858,43.14285714285714);
						rgb255=(220.28571428571428,189.71428571428572,42.42857142857143);
						rgb255=(231.64285714285714,194.35714285714286,41.714285714285715);
						rgb255=(243.0,199.0,41.0);
						rgb255=(243.52173913043478,190.34782608695653,39.21739130434783);
						rgb255=(244.04347826086956,181.69565217391303,37.434782608695656);
						rgb255=(244.56521739130434,173.04347826086956,35.65217391304348);
						rgb255=(245.08695652173913,164.3913043478261,33.869565217391305);
						rgb255=(245.6086956521739,155.73913043478262,32.08695652173913);
						rgb255=(246.1304347826087,147.08695652173913,30.304347826086957);
						rgb255=(246.65217391304347,138.43478260869566,28.52173913043478);
						rgb255=(247.17391304347825,129.7826086956522,26.73913043478261);
						rgb255=(247.69565217391303,121.13043478260869,24.956521739130437);
						rgb255=(248.2173913043478,112.47826086956522,23.17391304347826);
						rgb255=(248.7391304347826,103.82608695652173,21.391304347826086);
						rgb255=(249.26086956521738,95.17391304347825,19.608695652173914);
						rgb255=(249.7826086956522,86.52173913043478,17.826086956521742);
						rgb255=(250.30434782608697,77.8695652173913,16.043478260869566);
						rgb255=(250.82608695652175,69.21739130434781,14.26086956521739);
						rgb255=(251.34782608695653,60.565217391304344,12.478260869565219);
						rgb255=(251.8695652173913,51.913043478260875,10.695652173913047);
						rgb255=(252.3913043478261,43.26086956521738,8.913043478260875);
						rgb255=(252.91304347826087,34.60869565217391,7.130434782608695);
						rgb255=(253.43478260869566,25.956521739130437,5.347826086956523);
						rgb255=(253.95652173913044,17.30434782608694,3.5652173913043512);
						rgb255=(254.47826086956522,8.65217391304347,1.782608695652172);
						rgb255=(255.0,0.0,0.0);
						rgb255=(255.0,2.1610169491525424,2.1610169491525424);
						rgb255=(255.0,4.322033898305085,4.322033898305085);
						rgb255=(255.0,6.483050847457627,6.483050847457627);
						rgb255=(255.0,8.64406779661017,8.64406779661017);
						rgb255=(255.0,10.805084745762713,10.805084745762713);
						rgb255=(255.0,12.966101694915254,12.966101694915254);
						rgb255=(255.0,15.127118644067796,15.127118644067796);
						rgb255=(255.0,17.28813559322034,17.28813559322034);
						rgb255=(255.0,19.449152542372882,19.449152542372882);
						rgb255=(255.0,21.610169491525426,21.610169491525426);
						rgb255=(255.0,23.771186440677965,23.771186440677965);
						rgb255=(255.0,25.93220338983051,25.93220338983051);
						rgb255=(255.0,28.093220338983052,28.093220338983052);
						rgb255=(255.0,30.25423728813559,30.25423728813559);
						rgb255=(255.0,32.41525423728814,32.41525423728814);
						rgb255=(255.0,34.57627118644068,34.57627118644068);
						rgb255=(255.0,36.73728813559322,36.73728813559322);
						rgb255=(255.0,38.898305084745765,38.898305084745765);
						rgb255=(255.0,41.059322033898304,41.059322033898304);
						rgb255=(255.0,43.22033898305085,43.22033898305085);
						rgb255=(255.0,45.38135593220339,45.38135593220339);
						rgb255=(255.0,47.54237288135593,47.54237288135593);
						rgb255=(255.0,49.70338983050848,49.70338983050848);
						rgb255=(255.0,51.86440677966102,51.86440677966102);
						rgb255=(255.0,54.02542372881356,54.02542372881356);
						rgb255=(255.0,56.186440677966104,56.186440677966104);
						rgb255=(255.0,58.347457627118644,58.347457627118644);
						rgb255=(255.0,60.50847457627118,60.50847457627118);
						rgb255=(255.0,62.66949152542373,62.66949152542373);
						rgb255=(255.0,64.83050847457628,64.83050847457628);
						rgb255=(255.0,66.99152542372882,66.99152542372882);
						rgb255=(255.0,69.15254237288136,69.15254237288136);
						rgb255=(255.0,71.3135593220339,71.3135593220339);
						rgb255=(255.0,73.47457627118644,73.47457627118644);
						rgb255=(255.0,75.63559322033899,75.63559322033899);
						rgb255=(255.0,77.79661016949153,77.79661016949153);
						rgb255=(255.0,79.95762711864407,79.95762711864407);
						rgb255=(255.0,82.11864406779661,82.11864406779661);
						rgb255=(255.0,84.27966101694915,84.27966101694915);
						rgb255=(255.0,86.4406779661017,86.4406779661017);
						rgb255=(255.0,88.60169491525424,88.60169491525424);
						rgb255=(255.0,90.76271186440678,90.76271186440678);
						rgb255=(255.0,92.92372881355932,92.92372881355932);
						rgb255=(255.0,95.08474576271186,95.08474576271186);
						rgb255=(255.0,97.2457627118644,97.2457627118644);
						rgb255=(255.0,99.40677966101696,99.40677966101696);
						rgb255=(255.0,101.5677966101695,101.5677966101695);
						rgb255=(255.0,103.72881355932203,103.72881355932203);
						rgb255=(255.0,105.88983050847457,105.88983050847457);
						rgb255=(255.0,108.05084745762711,108.05084745762711);
						rgb255=(255.0,110.21186440677967,110.21186440677967);
						rgb255=(255.0,112.37288135593221,112.37288135593221);
						rgb255=(255.0,114.53389830508475,114.53389830508475);
						rgb255=(255.0,116.69491525423729,116.69491525423729);
						rgb255=(255.0,118.85593220338983,118.85593220338983);
						rgb255=(255.0,121.01694915254237,121.01694915254237);
						rgb255=(255.0,123.17796610169492,123.17796610169492);
						rgb255=(255.0,125.33898305084746,125.33898305084746);
						rgb255=(255.0,127.5,127.5);
						rgb255=(255.0,129.66101694915255,129.66101694915255);
						rgb255=(255.0,131.82203389830508,131.82203389830508);
						rgb255=(255.0,133.98305084745763,133.98305084745763);
						rgb255=(255.0,136.14406779661016,136.14406779661016);
						rgb255=(255.0,138.3050847457627,138.3050847457627);
						rgb255=(255.0,140.46610169491527,140.46610169491527);
						rgb255=(255.0,142.6271186440678,142.6271186440678);
						rgb255=(255.0,144.78813559322035,144.78813559322035);
						rgb255=(255.0,146.94915254237287,146.94915254237287);
						rgb255=(255.0,149.11016949152543,149.11016949152543);
						rgb255=(255.0,151.27118644067798,151.27118644067798);
						rgb255=(255.0,153.4322033898305,153.4322033898305);
						rgb255=(255.0,155.59322033898306,155.59322033898306);
						rgb255=(255.0,157.75423728813558,157.75423728813558);
						rgb255=(255.0,159.91525423728814,159.91525423728814);
						rgb255=(255.0,162.0762711864407,162.0762711864407);
						rgb255=(255.0,164.23728813559322,164.23728813559322);
						rgb255=(255.0,166.39830508474577,166.39830508474577);
						rgb255=(255.0,168.5593220338983,168.5593220338983);
						rgb255=(255.0,170.72033898305085,170.72033898305085);
						rgb255=(255.0,172.8813559322034,172.8813559322034);
						rgb255=(255.0,175.04237288135593,175.04237288135593);
						rgb255=(255.0,177.20338983050848,177.20338983050848);
						rgb255=(255.0,179.364406779661,179.364406779661);
						rgb255=(255.0,181.52542372881356,181.52542372881356);
						rgb255=(255.0,183.6864406779661,183.6864406779661);
						rgb255=(255.0,185.84745762711864,185.84745762711864);
						rgb255=(255.0,188.0084745762712,188.0084745762712);
						rgb255=(255.0,190.16949152542372,190.16949152542372);
						rgb255=(255.0,192.33050847457628,192.33050847457628);
						rgb255=(255.0,194.4915254237288,194.4915254237288);
						rgb255=(255.0,196.65254237288136,196.65254237288136);
						rgb255=(255.0,198.8135593220339,198.8135593220339);
						rgb255=(255.0,200.97457627118644,200.97457627118644);
						rgb255=(255.0,203.135593220339,203.135593220339);
						rgb255=(255.0,205.29661016949152,205.29661016949152);
						rgb255=(255.0,207.45762711864407,207.45762711864407);
						rgb255=(255.0,209.61864406779662,209.61864406779662);
						rgb255=(255.0,211.77966101694915,211.77966101694915);
						rgb255=(255.0,213.9406779661017,213.9406779661017);
						rgb255=(255.0,216.10169491525423,216.10169491525423);
						rgb255=(255.0,218.26271186440678,218.26271186440678);
						rgb255=(255.0,220.42372881355934,220.42372881355934);
						rgb255=(255.0,222.58474576271186,222.58474576271186);
						rgb255=(255.0,224.74576271186442,224.74576271186442);
						rgb255=(255.0,226.90677966101694,226.90677966101694);
						rgb255=(255.0,229.0677966101695,229.0677966101695);
						rgb255=(255.0,231.22881355932205,231.22881355932205);
						rgb255=(255.0,233.38983050847457,233.38983050847457);
						rgb255=(255.0,235.55084745762713,235.55084745762713);
						rgb255=(255.0,237.71186440677965,237.71186440677965);
						rgb255=(255.0,239.8728813559322,239.8728813559322);
						rgb255=(255.0,242.03389830508473,242.03389830508473);
						rgb255=(255.0,244.1949152542373,244.1949152542373);
						rgb255=(255.0,246.35593220338984,246.35593220338984);
						rgb255=(255.0,248.51694915254237,248.51694915254237);
						rgb255=(255.0,250.67796610169492,250.67796610169492);
						rgb255=(255.0,252.83898305084745,252.83898305084745);
						rgb255=(255,255,255);
					},
				]
				coordinates {
					(0.0,0.0) [0.0]
					(1.0,0.0) [0.00392156862745098]
					(2.0,0.0) [0.00784313725490196]
					(3.0,0.0) [0.011764705882352941]
					(4.0,0.002777777777777778) [0.01568627450980392]
					(5.0,0.005555555555555556) [0.0196078431372549]
					(6.0,0.008333333333333333) [0.023529411764705882]
					(7.0,0.011111111111111112) [0.027450980392156862]
					(8.0,0.01388888888888889) [0.03137254901960784]
					(9.0,0.016666666666666666) [0.03529411764705882]
					(10.0,0.019444444444444448) [0.0392156862745098]
					(11.0,0.022222222222222223) [0.043137254901960784]
					(12.0,0.025) [0.047058823529411764]
					(13.0,0.02777777777777778) [0.050980392156862744]
					(14.0,0.030555555555555558) [0.054901960784313725]
					(15.0,0.03333333333333333) [0.058823529411764705]
					(16.0,0.036111111111111115) [0.06274509803921569]
					(17.0,0.038888888888888896) [0.06666666666666667]
					(18.0,0.041666666666666664) [0.07058823529411765]
					(19.0,0.044444444444444446) [0.07450980392156863]
					(20.0,0.04722222222222223) [0.0784313725490196]
					(21.0,0.05) [0.08235294117647059]
					(22.0,0.05277777777777778) [0.08627450980392157]
					(23.0,0.05555555555555556) [0.09019607843137255]
					(24.0,0.058333333333333334) [0.09411764705882353]
					(25.0,0.061111111111111116) [0.09803921568627451]
					(26.0,0.0638888888888889) [0.10196078431372549]
					(27.0,0.06666666666666667) [0.10588235294117647]
					(28.0,0.06619981325863679) [0.10980392156862745]
					(29.0,0.06573295985060691) [0.11372549019607843]
					(30.0,0.06526610644257703) [0.11764705882352941]
					(31.0,0.06479925303454716) [0.12156862745098039]
					(32.0,0.06433239962651728) [0.12549019607843137]
					(33.0,0.06386554621848739) [0.12941176470588237]
					(34.0,0.06339869281045753) [0.13333333333333333]
					(35.0,0.06293183940242764) [0.13725490196078433]
					(36.0,0.06246498599439776) [0.1411764705882353]
					(37.0,0.06199813258636788) [0.1450980392156863]
					(38.0,0.061531279178338) [0.14901960784313725]
					(39.0,0.06106442577030812) [0.15294117647058825]
					(40.0,0.060597572362278244) [0.1568627450980392]
					(41.0,0.06013071895424837) [0.1607843137254902]
					(42.0,0.05966386554621849) [0.16470588235294117]
					(43.0,0.05919701213818861) [0.16862745098039217]
					(44.0,0.05873015873015873) [0.17254901960784313]
					(45.0,0.05826330532212885) [0.17647058823529413]
					(46.0,0.05779645191409897) [0.1803921568627451]
					(47.0,0.05732959850606909) [0.1843137254901961]
					(48.0,0.056862745098039215) [0.18823529411764706]
					(49.0,0.05639589169000934) [0.19215686274509805]
					(50.0,0.05592903828197946) [0.19607843137254902]
					(51.0,0.05546218487394958) [0.2]
					(52.0,0.0549953314659197) [0.20392156862745098]
					(53.0,0.05452847805788982) [0.20784313725490197]
					(54.0,0.054061624649859946) [0.21176470588235294]
					(55.0,0.05359477124183007) [0.21568627450980393]
					(56.0,0.053127917833800185) [0.2196078431372549]
					(57.0,0.05266106442577031) [0.2235294117647059]
					(58.0,0.05219421101774043) [0.22745098039215686]
					(59.0,0.05172735760971055) [0.23137254901960785]
					(60.0,0.05126050420168067) [0.23529411764705882]
					(61.0,0.050793650793650794) [0.23921568627450981]
					(62.0,0.05032679738562092) [0.24313725490196078]
					(63.0,0.04985994397759104) [0.24705882352941178]
					(64.0,0.049393090569561156) [0.25098039215686274]
					(65.0,0.04892623716153128) [0.2549019607843137]
					(66.0,0.0484593837535014) [0.25882352941176473]
					(67.0,0.04799253034547152) [0.2627450980392157]
					(68.0,0.04752567693744165) [0.26666666666666666]
					(69.0,0.047058823529411764) [0.27058823529411763]
					(70.0,0.05708061002178649) [0.27450980392156865]
					(71.0,0.06710239651416122) [0.2784313725490196]
					(72.0,0.07712418300653594) [0.2823529411764706]
					(73.0,0.08714596949891067) [0.28627450980392155]
					(74.0,0.09716775599128541) [0.2901960784313726]
					(75.0,0.10718954248366012) [0.29411764705882354]
					(76.0,0.11721132897603484) [0.2980392156862745]
					(77.0,0.12723311546840957) [0.30196078431372547]
					(78.0,0.13725490196078433) [0.3058823529411765]
					(79.0,0.14727668845315905) [0.30980392156862746]
					(80.0,0.15729847494553376) [0.3137254901960784]
					(81.0,0.16732026143790849) [0.3176470588235294]
					(82.0,0.17734204793028321) [0.3215686274509804]
					(83.0,0.18736383442265792) [0.3254901960784314]
					(84.0,0.19738562091503267) [0.32941176470588235]
					(85.0,0.2074074074074074) [0.3333333333333333]
					(86.0,0.21742919389978213) [0.33725490196078434]
					(87.0,0.22745098039215686) [0.3411764705882353]
					(88.0,0.20995475113122172) [0.34509803921568627]
					(89.0,0.1924585218702866) [0.34901960784313724]
					(90.0,0.17496229260935142) [0.35294117647058826]
					(91.0,0.15746606334841629) [0.3568627450980392]
					(92.0,0.13996983408748115) [0.3607843137254902]
					(93.0,0.122473604826546) [0.36470588235294116]
					(94.0,0.10497737556561085) [0.3686274509803922]
					(95.0,0.08748114630467571) [0.37254901960784315]
					(96.0,0.06998491704374057) [0.3764705882352941]
					(97.0,0.05248868778280544) [0.3803921568627451]
					(98.0,0.03499245852187027) [0.3843137254901961]
					(99.0,0.017496229260935137) [0.38823529411764707]
					(100.0,0.0) [0.39215686274509803]
					(101.0,0.01484593837535014) [0.396078431372549]
					(102.0,0.02969187675070028) [0.4]
					(103.0,0.04453781512605042) [0.403921568627451]
					(104.0,0.05938375350140056) [0.40784313725490196]
					(105.0,0.0742296918767507) [0.4117647058823529]
					(106.0,0.08907563025210084) [0.41568627450980394]
					(107.0,0.10392156862745099) [0.4196078431372549]
					(108.0,0.11876750700280111) [0.4235294117647059]
					(109.0,0.13361344537815126) [0.42745098039215684]
					(110.0,0.1484593837535014) [0.43137254901960786]
					(111.0,0.16330532212885152) [0.43529411764705883]
					(112.0,0.1781512605042017) [0.4392156862745098]
					(113.0,0.19299719887955183) [0.44313725490196076]
					(114.0,0.20784313725490197) [0.4470588235294118]
					(115.0,0.1988064791133845) [0.45098039215686275]
					(116.0,0.189769820971867) [0.4549019607843137]
					(117.0,0.18073316283034954) [0.4588235294117647]
					(118.0,0.17169650468883205) [0.4627450980392157]
					(119.0,0.16265984654731458) [0.4666666666666667]
					(120.0,0.1536231884057971) [0.47058823529411764]
					(121.0,0.14458653026427962) [0.4745098039215686]
					(122.0,0.13554987212276212) [0.47843137254901963]
					(123.0,0.12651321398124468) [0.4823529411764706]
					(124.0,0.11747655583972719) [0.48627450980392156]
					(125.0,0.1084398976982097) [0.49019607843137253]
					(126.0,0.09940323955669225) [0.49411764705882355]
					(127.0,0.09036658141517477) [0.4980392156862745]
					(128.0,0.08132992327365729) [0.5019607843137255]
					(129.0,0.0722932651321398) [0.5058823529411764]
					(130.0,0.06325660699062234) [0.5098039215686274]
					(131.0,0.054219948849104874) [0.5137254901960784]
					(132.0,0.04518329070758738) [0.5176470588235295]
					(133.0,0.03614663256606991) [0.5215686274509804]
					(134.0,0.02710997442455242) [0.5254901960784314]
					(135.0,0.018073316283034956) [0.5294117647058824]
					(136.0,0.009036658141517464) [0.5333333333333333]
					(137.0,0.0) [0.5372549019607843]
					(138.0,0.0) [0.5411764705882353]
					(139.0,0.0) [0.5450980392156862]
					(140.0,0.0) [0.5490196078431373]
					(141.0,0.0) [0.5529411764705883]
					(142.0,0.0) [0.5568627450980392]
					(143.0,0.0) [0.5607843137254902]
					(144.0,0.0) [0.5647058823529412]
					(145.0,0.0) [0.5686274509803921]
					(146.0,0.0) [0.5725490196078431]
					(147.0,0.0) [0.5764705882352941]
					(148.0,0.0) [0.5803921568627451]
					(149.0,0.0) [0.5843137254901961]
					(150.0,0.0) [0.5882352941176471]
					(151.0,0.0) [0.592156862745098]
					(152.0,0.0) [0.596078431372549]
					(153.0,0.0) [0.6]
					(154.0,0.0) [0.6039215686274509]
					(155.0,0.0) [0.6078431372549019]
					(156.0,0.0) [0.611764705882353]
					(157.0,0.0) [0.615686274509804]
					(158.0,0.0) [0.6196078431372549]
					(159.0,0.0) [0.6235294117647059]
					(160.0,0.0) [0.6274509803921569]
					(161.0,0.0) [0.6313725490196078]
					(162.0,0.0) [0.6352941176470588]
					(163.0,0.0) [0.6392156862745098]
					(164.0,0.0) [0.6431372549019608]
					(165.0,0.0) [0.6470588235294118]
					(166.0,0.0) [0.6509803921568628]
					(167.0,0.0) [0.6549019607843137]
					(168.0,0.0) [0.6588235294117647]
					(169.0,0.0) [0.6627450980392157]
					(170.0,0.0) [0.6666666666666666]
					(171.0,0.0) [0.6705882352941176]
					(172.0,0.0) [0.6745098039215687]
					(173.0,0.0) [0.6784313725490196]
					(174.0,0.0) [0.6823529411764706]
					(175.0,0.0) [0.6862745098039216]
					(176.0,0.0) [0.6901960784313725]
					(177.0,0.0) [0.6941176470588235]
					(178.0,0.0) [0.6980392156862745]
					(179.0,0.0) [0.7019607843137254]
					(180.0,0.0) [0.7058823529411765]
					(181.0,0.0) [0.7098039215686275]
					(182.0,0.0) [0.7137254901960784]
					(183.0,0.0) [0.7176470588235294]
					(184.0,0.0) [0.7215686274509804]
					(185.0,0.0) [0.7254901960784313]
					(186.0,0.0) [0.7294117647058823]
					(187.0,0.0) [0.7333333333333333]
					(188.0,0.0) [0.7372549019607844]
					(189.0,0.0) [0.7411764705882353]
					(190.0,0.0) [0.7450980392156863]
					(191.0,0.0) [0.7490196078431373]
					(192.0,0.0) [0.7529411764705882]
					(193.0,0.0) [0.7568627450980392]
					(194.0,0.0) [0.7607843137254902]
					(195.0,0.0) [0.7647058823529411]
					(196.0,0.0) [0.7686274509803922]
					(197.0,0.0) [0.7725490196078432]
					(198.0,0.0) [0.7764705882352941]
					(199.0,0.0) [0.7803921568627451]
					(200.0,0.0) [0.7843137254901961]
					(201.0,0.0) [0.788235294117647]
					(202.0,0.0) [0.792156862745098]
					(203.0,0.0) [0.796078431372549]
					(204.0,0.0) [0.8]
					(205.0,0.0) [0.803921568627451]
					(206.0,0.0) [0.807843137254902]
					(207.0,0.0) [0.8117647058823529]
					(208.0,0.0) [0.8156862745098039]
					(209.0,0.0) [0.8196078431372549]
					(210.0,0.0) [0.8235294117647058]
					(211.0,0.0) [0.8274509803921568]
					(212.0,0.0) [0.8313725490196079]
					(213.0,0.0) [0.8352941176470589]
					(214.0,0.0) [0.8392156862745098]
					(215.0,0.0) [0.8431372549019608]
					(216.0,0.0) [0.8470588235294118]
					(217.0,0.0) [0.8509803921568627]
					(218.0,0.0) [0.8549019607843137]
					(219.0,0.0) [0.8588235294117647]
					(220.0,0.0) [0.8627450980392157]
					(221.0,0.0) [0.8666666666666667]
					(222.0,0.0) [0.8705882352941177]
					(223.0,0.0) [0.8745098039215686]
					(224.0,0.0) [0.8784313725490196]
					(225.0,0.0) [0.8823529411764706]
					(226.0,0.0) [0.8862745098039215]
					(227.0,0.0) [0.8901960784313725]
					(228.0,0.0) [0.8941176470588236]
					(229.0,0.0) [0.8980392156862745]
					(230.0,0.0) [0.9019607843137255]
					(231.0,0.0) [0.9058823529411765]
					(232.0,0.0) [0.9098039215686274]
					(233.0,0.0) [0.9137254901960784]
					(234.0,0.0) [0.9176470588235294]
					(235.0,0.0) [0.9215686274509803]
					(236.0,0.0) [0.9254901960784314]
					(237.0,0.0) [0.9294117647058824]
					(238.0,0.0) [0.9333333333333333]
					(239.0,0.0) [0.9372549019607843]
					(240.0,0.0) [0.9411764705882353]
					(241.0,0.0) [0.9450980392156862]
					(242.0,0.0) [0.9490196078431372]
					(243.0,0.0) [0.9529411764705882]
					(244.0,0.0) [0.9568627450980393]
					(245.0,0.0) [0.9607843137254902]
					(246.0,0.0) [0.9647058823529412]
					(247.0,0.0) [0.9686274509803922]
					(248.0,0.0) [0.9725490196078431]
					(249.0,0.0) [0.9764705882352941]
					(250.0,0.0) [0.9803921568627451]
					(251.0,0.0) [0.984313725490196]
					(252.0,0.0) [0.9882352941176471]
					(253.0,0.0) [0.9921568627450981]
					(254.0,0.0) [0.996078431372549]
					(255,0.0) [1.0]
				};
			\end{axis}
			
			\begin{axis}	[ hide axis,
											width=0.95\textwidth,
											y post scale=0.4,
											xmin=0,
											xmax=255,
											ymin=0,
											ymax=1,
											xtick={0,255},
											xticklabels={$\rho_{min}$,$\rho_{max}$},
											ytick={0,1},
											yticklabel style={xshift=-0.2cm},
										]
				\addplot
				[
					scatter,
					only marks,
					ultra thick,
					point meta=explicit,
					colormap={}{
						rgb255=(0,0,0);
						rgb255=(35,15,5);
						rgb255=(43,16,131);
						rgb255=(234,166,135);
						rgb255=(47,134,90);
						rgb255=(84,134,51);
						rgb255=(243,199,41);
						rgb255=(255,0,0);
						rgb255=(255,255,255);
					},
				]
				coordinates {
					(0,0) [0]
					(3,0) [0.125]
					(27,17/255) [0.25]
					(69,12/255) [0.375]
					(87,58/255) [0.5]
					(100,0) [0.625]
					(114,53/255) [0.75]
					(137,0) [0.875]
					(255,0) [1]
				};
			\end{axis}
		\end{tikzpicture}
		\vspace{-1.5\baselineskip}
		\subcaption{TF6}
		\label{fig:TFs_sub6}
		\end{minipage}

	\end{minipage}\\[1em]
	\vspace{-1.5\baselineskip}
	\caption{The different transfer functions used:
	TF1: all intensities but $\rho_{min}$ are mapped to non-zero alpha values.
	TF2: all intensity values are mapped to an alpha value greater than zero.
	TF3: intensities in the right half are mapped to non-zero alpha values.
	TF4: non-zero alpha values in \nth{2} and \nth{4} quarter of intensity range.
	TF5: used for rendering of kingsnake dataset in~\autoref{fig:teaser}.
	TF6: used for rendering of stag beetle dataset in~\autoref{fig:teaser}.
	}
	\label{fig:transfer_functions_used}
	\vspace{-4mm}
\end{figure}

